The hangup effect in unequal mass binary black hole mergers and further studies of their gravitational radiation and remnant properties

We present the results of 74 new simulations of nonprecessing spinning black hole binaries with mass ratios $q=m_1/m_2$ in the range $1/7\leq q\leq1$ and individual spins covering the parameter space $-0.95\leq\alpha_{1,2}\leq0.95$ with one runs with spins of $\pm0.95$. We supplement those runs with 107 previous simulations to study the hangup effect in black hole mergers, i.e. the delay or prompt merger of spinning holes with respect to non spinning binaries. We perform the numerical evolution for typically the last ten orbits before the merger and down to the formation of the final remnant black hole. This allows us to study the hangup effect for unequal mass binaries leading us to identify the spin variable that controls the number of orbits before merger as $\vec{S}_{hu}\cdot{\hat{L}},$ where $\vec{S}_{hu}=(1+\frac12\frac{m_2}{m_1})\vec{S}_1+(1+\frac12\frac{m_1}{m_2})\vec{S}_2$. We also combine the total results of those 181 simulations to obtain improved fitting formulae for the remnant final black hole mass, spin and recoil velocity as well as for the peak luminosity and peak frequency of the gravitational strain, and find new correlations among them. This accurate new set of simulations enhances the number of available numerical relativity waveforms available for parameter estimation of gravitational wave observations.

==> (inline-0) <==
\begin{longtable*}{lccccccccccccc}
\caption{Initial data parameters for the quasi-circular
configurations with a smaller mass black hole (labeled 1),
and a larger mass spinning black hole (labeled 2). The punctures are located
at $\vec r_1 = (x_1,0,0)$ and $\vec r_2 = (x_2,0,0)$, with momenta
$P=\pm (P_r, P_t,0)$, spins $\vec S_i = (0, 0, S_i)$, mass parameters
$m^p/m$, horizon (Christodoulou) masses $m^H/m$, total ADM mass
$M_{\rm ADM}$, and dimensionless spins $a/m_H = S/m_H^2$.
The configuration are denoted by QX\_Y\_Z, where X gives the mass
ratio $m^H_1 / m^H_2$, Y gives the  spin of the smaller BH
($a_1/m_H^2$), and Z
gives the spin of the larger BH $(a_2/m_H^2)$.}
\label{tab:ID}\\
\hline
\hline
Run   & $x_1/m$ & $x_2/m$  & $P_r/m$    & $P_t/m$ & $m^p_1/m$ & $m^p_2/m$ & $S_1/m^2$ & $S_2/m^2$ & $m^H_1/m$ & $m^H_2/m$ & $M_{\rm ADM}/m$ & $a_1/m_1^H$ & $a_2/m_2^H$\\
\hline
\endfirsthead

\multicolumn{14}{c}
{{\tablename\ \thetable{} -- continued from previous
page}}\\
\hline
Run   & $x_1/m$ & $x_2/m$  & $P_r/m$    & $P_t/m$ & $m^p_1/m$ & $m^p_2/m$ & $S_1/m^2$ & $S_2/m^2$ & $m^H_1/m$ & $m^H_2/m$ & $M_{\rm ADM}/m$ & $a_1/m_1^H$ & $a_2/m_2^H$\\
\hline
\endhead
\hline \multicolumn{14}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

1 & -7.88 & 1.12 & -2.14e-04 & 0.04251 & 0.07322 & 0.5405 & 0.0125 & 0.6125 & 0.125 & 0.875 & 0.995 & 0.8 & 0.8 \\
2 & -10.83 & 2.17 & -1.47e-04 & 0.04609 & 0.1602 & 0.7352 & 0 & -0.3472 & 0.1667 & 0.8333 & 0.9955 & 0 & -0.5 \\
3 & -10.83 & 2.17 & -1.17e-04 & 0.04393 & 0.1603 & 0.7352 & 0 & 0.3472 & 0.1667 & 0.8333 & 0.9953 & 0 & 0.5 \\
4 & -10.83 & 2.17 & -1.40e-04 & 0.0457 & 0.1423 & 0.8065 & -0.01389 & -0.1736 & 0.1667 & 0.8333 & 0.9955 & -0.5 & -0.25 \\
5 & -10.83 & 2.17 & -1.25e-04 & 0.0446 & 0.1423 & 0.8065 & -0.01389 & 0.1736 & 0.1667 & 0.8333 & 0.9954 & -0.5 & 0.25 \\
6 & -10.83 & 2.17 & -1.36e-04 & 0.04534 & 0.1423 & 0.8065 & 0.01389 & -0.1736 & 0.1667 & 0.8333 & 0.9955 & 0.5 & -0.25 \\
7 & -10.83 & 2.17 & -1.21e-04 & 0.04428 & 0.1423 & 0.8065 & 0.01389 & 0.1736 & 0.1667 & 0.8333 & 0.9954 & 0.5 & 0.25 \\
8 & -10.83 & 2.17 & -1.55e-04 & 0.04662 & 0.1422 & 0.655 & -0.01389 & -0.4514 & 0.1667 & 0.8333 & 0.9956 & -0.5 & -0.65 \\
9 & -10.83 & 2.17 & -1.15e-04 & 0.04379 & 0.1424 & 0.655 & -0.01389 & 0.4514 & 0.1667 & 0.8333 & 0.9954 & -0.5 & 0.65 \\
10 & -10.83 & 2.17 & -1.50e-04 & 0.04625 & 0.1422 & 0.655 & 0.01389 & -0.4514 & 0.1667 & 0.8333 & 0.9956 & 0.5 & -0.65 \\
11 & -10.83 & 2.17 & -1.13e-04 & 0.04349 & 0.1424 & 0.655 & 0.01389 & 0.4514 & 0.1667 & 0.8333 & 0.9953 & 0.5 & 0.65 \\
12 & -10.83 & 2.17 & -1.42e-04 & 0.0458 & 0.09957 & 0.7352 & 0.02222 & -0.3472 & 0.1667 & 0.8333 & 0.9956 & 0.8 & -0.5 \\
13 & -10.83 & 2.17 & -1.64e-04 & 0.0471 & 0.09952 & 0.515 & -0.02222 & -0.5556 & 0.1667 & 0.8333 & 0.9958 & -0.8 & -0.8 \\
14 & -10.83 & 2.17 & -1.13e-04 & 0.04358 & 0.09966 & 0.515 & -0.02222 & 0.5556 & 0.1667 & 0.8333 & 0.9954 & -0.8 & 0.8 \\
15 & -10.83 & 2.17 & -1.54e-04 & 0.04649 & 0.09954 & 0.515 & 0.02222 & -0.5556 & 0.1667 & 0.8333 & 0.9957 & 0.8 & -0.8 \\
16 & -8.25 & 2.75 & -4.86e-04 & 0.07001 & 0.1387 & 0.429 & 0.05156 & -0.4641 & 0.25 & 0.75 & 0.9934 & 0.825 & -0.825 \\
17 & -9.19 & 3.81 & -2.86e-04 & 0.06696 & 0.2835 & 0.6985 & 0 & 0 & 0.2929 & 0.7071 & 0.9931 & 0 & 0 \\
18 & -9.19 & 3.81 & -3.14e-04 & 0.0683 & 0.2835 & 0.6204 & 0 & -0.25 & 0.2929 & 0.7071 & 0.9933 & 0 & -0.5 \\
19 & -9.19 & 3.81 & -2.63e-04 & 0.06569 & 0.2836 & 0.6204 & 0 & 0.25 & 0.2929 & 0.7071 & 0.993 & 0 & 0.5 \\
20 & -9.19 & 3.81 & -3.38e-04 & 0.06928 & 0.2834 & 0.3684 & 0 & -0.425 & 0.2929 & 0.7071 & 0.9935 & 0 & -0.85 \\
21 & -9.19 & 3.81 & -2.50e-04 & 0.06486 & 0.2837 & 0.3684 & 0 & 0.425 & 0.2929 & 0.7071 & 0.993 & 0 & 0.85 \\
22 & -9.19 & 3.81 & -2.89e-04 & 0.06715 & 0.2641 & 0.6972 & -0.03431 & 0.03431 & 0.2929 & 0.7071 & 0.9932 & -0.4 & 0.06863 \\
23 & -9.19 & 3.81 & -2.83e-04 & 0.06677 & 0.2641 & 0.6972 & 0.03431 & -0.03431 & 0.2929 & 0.7071 & 0.9932 & 0.4 & -0.06863 \\
24 & -9.19 & 3.81 & -2.84e-04 & 0.06689 & 0.2641 & 0.6908 & -0.03431 & 0.08285 & 0.2929 & 0.7071 & 0.9932 & -0.4 & 0.1657 \\
25 & -9.19 & 3.81 & -2.87e-04 & 0.06702 & 0.2641 & 0.6908 & 0.03431 & -0.08285 & 0.2929 & 0.7071 & 0.9932 & 0.4 & -0.1657 \\
26 & -9.19 & 3.81 & -3.09e-04 & 0.0681 & 0.2517 & 0.6806 & -0.04289 & -0.125 & 0.2929 & 0.7071 & 0.9933 & -0.5 & -0.25 \\
27 & -9.19 & 3.81 & -2.82e-04 & 0.06677 & 0.2518 & 0.6806 & -0.04289 & 0.125 & 0.2929 & 0.7071 & 0.9932 & -0.5 & 0.25 \\
28 & -9.19 & 3.81 & -2.90e-04 & 0.06714 & 0.2518 & 0.6806 & 0.04289 & -0.125 & 0.2929 & 0.7071 & 0.9932 & 0.5 & -0.25 \\
29 & -9.19 & 3.81 & -2.66e-04 & 0.06587 & 0.2518 & 0.6806 & 0.04289 & 0.125 & 0.2929 & 0.7071 & 0.9931 & 0.5 & 0.25 \\
30 & -9.19 & 3.81 & -3.36e-04 & 0.06922 & 0.2517 & 0.5527 & -0.04289 & -0.325 & 0.2929 & 0.7071 & 0.9935 & -0.5 & -0.65 \\
31 & -9.19 & 3.81 & -2.63e-04 & 0.06576 & 0.2519 & 0.5527 & -0.04289 & 0.325 & 0.2929 & 0.7071 & 0.9931 & -0.5 & 0.65 \\
32 & -9.19 & 3.81 & -3.13e-04 & 0.06822 & 0.2517 & 0.5527 & 0.04289 & -0.325 & 0.2929 & 0.7071 & 0.9934 & 0.5 & -0.65 \\
33 & -9.19 & 3.81 & -2.51e-04 & 0.06491 & 0.2519 & 0.5528 & 0.04289 & 0.325 & 0.2929 & 0.7071 & 0.993 & 0.5 & 0.65 \\
34 & -9.19 & 3.81 & -3.01e-04 & 0.06771 & 0.1763 & 0.6985 & -0.06863 & 0 & 0.2929 & 0.7071 & 0.9933 & -0.8 & 0 \\
35 & -9.19 & 3.81 & -2.73e-04 & 0.06623 & 0.1763 & 0.6986 & 0.06863 & 0 & 0.2929 & 0.7071 & 0.9932 & 0.8 & 0 \\
36 & -9.19 & 3.81 & -2.93e-04 & 0.06734 & 0.1763 & 0.6932 & -0.06863 & 0.06863 & 0.2929 & 0.7071 & 0.9933 & -0.8 & 0.1373 \\
37 & -9.19 & 3.81 & -2.79e-04 & 0.06658 & 0.1763 & 0.6932 & 0.06863 & -0.06863 & 0.2929 & 0.7071 & 0.9932 & 0.8 & -0.1373 \\
38 & -9.19 & 3.81 & -2.83e-04 & 0.06683 & 0.1763 & 0.6664 & -0.06863 & 0.1657 & 0.2929 & 0.7071 & 0.9933 & -0.8 & 0.3314 \\
39 & -9.19 & 3.81 & -2.89e-04 & 0.06708 & 0.1763 & 0.6664 & 0.06863 & -0.1657 & 0.2929 & 0.7071 & 0.9933 & 0.8 & -0.3314 \\
40 & -9.19 & 3.81 & -3.33e-04 & 0.0691 & 0.1762 & 0.6204 & -0.06863 & -0.25 & 0.2929 & 0.7071 & 0.9935 & -0.8 & -0.5 \\
41 & -9.19 & 3.81 & -2.74e-04 & 0.0664 & 0.1763 & 0.6204 & -0.06863 & 0.25 & 0.2929 & 0.7071 & 0.9932 & -0.8 & 0.5 \\
42 & -9.19 & 3.81 & -2.98e-04 & 0.06752 & 0.1763 & 0.6204 & 0.06863 & -0.25 & 0.2929 & 0.7071 & 0.9933 & 0.8 & -0.5 \\
43 & -9.19 & 3.81 & -2.53e-04 & 0.06502 & 0.1764 & 0.6204 & 0.06863 & 0.25 & 0.2929 & 0.7071 & 0.9931 & 0.8 & 0.5 \\
44 & -9.19 & 3.81 & -3.55e-04 & 0.06997 & 0.1762 & 0.4345 & -0.06863 & -0.4 & 0.2929 & 0.7071 & 0.9936 & -0.8 & -0.8 \\
45 & -9.19 & 3.81 & -2.61e-04 & 0.06565 & 0.1764 & 0.4346 & -0.06863 & 0.4 & 0.2929 & 0.7071 & 0.9932 & -0.8 & 0.8 \\
46 & -9.19 & 3.81 & -3.16e-04 & 0.06833 & 0.1762 & 0.4346 & 0.06863 & -0.4 & 0.2929 & 0.7071 & 0.9935 & 0.8 & -0.8 \\
47 & -9.19 & 3.81 & -2.43e-04 & 0.06433 & 0.1764 & 0.4346 & 0.06863 & 0.4 & 0.2929 & 0.7071 & 0.9931 & 0.8 & 0.8 \\
48 & -9.44 & 4.06 & -2.72e-04 & 0.06698 & 0.2753 & 0.6865 & -0.03286 & -0.06141 & 0.3007 & 0.6993 & 0.9933 & -0.3634 & -0.1256 \\
49 & -10.30 & 4.70 & -2.03e-04 & 0.06415 & 0.2889 & 0.5925 & 0.0343 & -0.2501 & 0.313 & 0.687 & 0.9938 & 0.35 & -0.53 \\
50 & -10.30 & 4.70 & -1.89e-04 & 0.06314 & 0.2657 & 0.6442 & -0.05194 & 0.1652 & 0.313 & 0.687 & 0.9937 & -0.53 & 0.35 \\
51 & -6.01 & 3.99 & -1.00e-03 & 0.09896 & 0.3986 & 0.6014 & 0.1509 & -0.3436 & 0.3986 & 0.6014 & 0.9887 & 0.95 & -0.95 \\
52 & -7.50 & 5.00 & -3.89e-04 & 0.0775 & 0.3891 & 0.3667 & 0 & 0.288 & 0.4 & 0.6 & 0.9917 & 0 & 0.8 \\
53 & -7.06 & 4.94 & -5.07e-04 & 0.08246 & 0.4002 & 0.5771 & 0 & 0 & 0.4118 & 0.5882 & 0.9914 & 0 & 0 \\
54 & -8.47 & 6.06 & -2.92e-04 & 0.07421 & 0.3991 & 0.4219 & 0.03831 & -0.2418 & 0.4168 & 0.5832 & 0.9928 & 0.2205 & -0.711 \\
55 & -8.11 & 6.89 & -2.62e-04 & 0.07358 & 0.45 & 0.5177 & 0 & -0.07305 & 0.4595 & 0.5405 & 0.9927 & 0 & -0.25 \\
56 & -8.11 & 6.89 & -2.50e-04 & 0.07278 & 0.4501 & 0.5177 & 0 & 0.07305 & 0.4595 & 0.5405 & 0.9927 & 0 & 0.25 \\
57 & -7.03 & 5.97 & -4.42e-04 & 0.0816 & 0.4486 & 0.4392 & 0 & -0.1753 & 0.4595 & 0.5405 & 0.9919 & 0 & -0.6 \\
58 & -7.03 & 5.97 & -3.80e-04 & 0.07891 & 0.4487 & 0.4392 & 0 & 0.1753 & 0.4595 & 0.5405 & 0.9917 & 0 & 0.6 \\
59 & -7.03 & 5.97 & -4.58e-04 & 0.0822 & 0.4485 & 0.2794 & 0 & -0.2484 & 0.4595 & 0.5405 & 0.9921 & 0 & -0.85 \\
60 & -7.03 & 5.97 & -3.70e-04 & 0.07838 & 0.4487 & 0.2794 & 0 & 0.2484 & 0.4595 & 0.5405 & 0.9917 & 0 & 0.85 \\
61 & -8.11 & 6.89 & -2.60e-04 & 0.07351 & 0.4385 & 0.5313 & -0.05278 & 0 & 0.4595 & 0.5405 & 0.9927 & -0.25 & 0 \\
62 & -8.11 & 6.89 & -2.51e-04 & 0.07285 & 0.4385 & 0.5313 & 0.05278 & 0 & 0.4595 & 0.5405 & 0.9927 & 0.25 & 0 \\
63 & -8.11 & 6.89 & -2.67e-04 & 0.07391 & 0.4385 & 0.5177 & -0.05278 & -0.07305 & 0.4595 & 0.5405 & 0.9928 & -0.25 & -0.25 \\
64 & -8.11 & 6.89 & -2.54e-04 & 0.07311 & 0.4385 & 0.5177 & -0.05278 & 0.07305 & 0.4595 & 0.5405 & 0.9927 & -0.25 & 0.25 \\
65 & -8.11 & 6.89 & -2.57e-04 & 0.07325 & 0.4385 & 0.5177 & 0.05278 & -0.07305 & 0.4595 & 0.5405 & 0.9927 & 0.25 & -0.25 \\
66 & -8.11 & 6.89 & -2.45e-04 & 0.07245 & 0.4385 & 0.5177 & 0.05278 & 0.07305 & 0.4595 & 0.5405 & 0.9927 & 0.25 & 0.25 \\
67 & -8.11 & 6.89 & -2.53e-04 & 0.07304 & 0.3997 & 0.4719 & -0.1056 & 0.1461 & 0.4595 & 0.5405 & 0.9927 & -0.5 & 0.5 \\
68 & -8.11 & 6.89 & -2.58e-04 & 0.07332 & 0.3997 & 0.4719 & 0.1056 & -0.1461 & 0.4595 & 0.5405 & 0.9928 & 0.5 & -0.5 \\
69 & -8.11 & 6.89 & -2.36e-04 & 0.07174 & 0.3998 & 0.4719 & 0.1056 & 0.1461 & 0.4595 & 0.5405 & 0.9926 & 0.5 & 0.5 \\
70 & -8.11 & 6.89 & -2.36e-04 & 0.07174 & 0.28 & 0.5177 & 0.1689 & 0.07305 & 0.4595 & 0.5405 & 0.9927 & 0.8 & 0.25 \\
71 & -8.11 & 6.89 & -2.52e-04 & 0.07295 & 0.2799 & 0.3305 & -0.1689 & 0.2337 & 0.4595 & 0.5405 & 0.9929 & -0.8 & 0.8 \\
72 & -8.11 & 6.89 & -2.59e-04 & 0.07341 & 0.2799 & 0.3305 & 0.1689 & -0.2337 & 0.4595 & 0.5405 & 0.9929 & 0.8 & -0.8 \\
73 & -8.11 & 6.89 & -2.27e-04 & 0.07089 & 0.28 & 0.3305 & 0.1689 & 0.2337 & 0.4595 & 0.5405 & 0.9927 & 0.8 & 0.8 \\
74 & -7.92 & 6.74 & -2.83e-04 & 0.07467 & 0.3196 & 0.3056 & 0.1553 & -0.2412 & 0.4599 & 0.5401 & 0.9928 & 0.7343 & -0.8267 \\
%\end{tabular}
%\end{ruledtabular}
%\end{table*}
\end{longtable*}

\clearpage
\begin{longtable*}{llcccccccc}
\caption{The mass and spin of the BHBs in Table~\ref{tab:ID} after the
BHs had time to equilibrate ($t/m=200$).}
\label{tab:IDr}\\
\hline
\hline
Run & Config.  & $q^r$ & $m^r_1/m$ & $m^r_2/m$ & $\alpha^r_1$ & $\alpha^r_2$ & $\delta m_r$ & $S_r/m^2_r$ & $\Delta_r/m^2_r$ \\
\hline
\endfirsthead

\multicolumn{10}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & Config.  & $q^r$ & $m^r_1/m$ & $m^r_2/m$ & $\alpha^r_1$ & $\alpha^r_2$ & $\delta m_r$ & $S_r/m^2_r$ & $\Delta_r/m^2_r$ \\
\hline
\endhead
\hline \multicolumn{10}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

1 & Q0.1429\_0.8000\_0.8000 &	$0.142939$ & $0.125001$ & $0.874504$ & $0.800504$ & $0.800939$ & $-0.749875$ & $0.625652$ & $0.600659$\\
2 & Q0.2000\_0.0000\_-0.5000 &	$0.200013$ & $0.166669$ & $0.833287$ & $-0.000002$ & $-0.500061$ & $-0.666648$ & $-0.347257$ & $-0.416713$\\
3 & Q0.2000\_0.0000\_0.5000 &	$0.200014$ & $0.166669$ & $0.833287$ & $-0.000000$ & $0.500060$ & $-0.666647$ & $0.347256$ & $0.416712$\\
4 & Q0.2000\_-0.5000\_-0.2500 &	$0.200012$ & $0.166676$ & $0.833332$ & $-0.500066$ & $-0.250017$ & $-0.666651$ & $-0.187512$ & $-0.124997$\\
5 & Q0.2000\_-0.5000\_0.2500 &	$0.200011$ & $0.166676$ & $0.833332$ & $-0.500081$ & $0.250019$ & $-0.666651$ & $0.159728$ & $0.291698$\\
6 & Q0.2000\_0.5000\_-0.2500 &	$0.200012$ & $0.166676$ & $0.833331$ & $0.500052$ & $-0.250019$ & $-0.666650$ & $-0.159730$ & $-0.291693$\\
7 & Q0.2000\_0.5000\_0.2500 &	$0.200011$ & $0.166675$ & $0.833330$ & $0.500055$ & $0.250020$ & $-0.666651$ & $0.187513$ & $0.125002$\\
8 & Q0.2000\_-0.5000\_-0.6500 &	$0.200049$ & $0.166677$ & $0.833178$ & $-0.500052$ & $-0.650269$ & $-0.666599$ & $-0.465435$ & $-0.458509$\\
9 & Q0.2000\_-0.5000\_0.6500 &	$0.200048$ & $0.166676$ & $0.833177$ & $-0.500073$ & $0.650269$ & $-0.666600$ & $0.437643$ & $0.625232$\\
10 & Q0.2000\_0.5000\_-0.6500 &	$0.200049$ & $0.166676$ & $0.833176$ & $0.500027$ & $-0.650321$ & $-0.666598$ & $-0.437679$ & $-0.625267$\\
11 & Q0.2000\_0.5000\_0.6500 &	$0.200047$ & $0.166675$ & $0.833176$ & $0.500037$ & $0.650289$ & $-0.666601$ & $0.465449$ & $0.458530$\\
12 & Q0.2000\_0.8000\_-0.5000 &	$0.199966$ & $0.166629$ & $0.833288$ & $0.800547$ & $-0.500058$ & $-0.666714$ & $-0.325051$ & $-0.550133$\\
13 & Q0.2000\_-0.8000\_-0.8000 &	$0.200068$ & $0.166632$ & $0.832878$ & $-0.800519$ & $-0.800894$ & $-0.666573$ & $-0.578363$ & $-0.533916$\\
14 & Q0.2000\_-0.8000\_0.8000 &	$0.200061$ & $0.166625$ & $0.832873$ & $-0.800645$ & $0.800908$ & $-0.666582$ & $0.533878$ & $0.800864$\\
15 & Q0.2000\_0.8000\_-0.8000 &	$0.200068$ & $0.166630$ & $0.832869$ & $0.800540$ & $-0.800929$ & $-0.666573$ & $-0.533888$ & $-0.800864$\\
16 & Q0.3333\_0.8250\_-0.8250 &	$0.333440$ & $0.249923$ & $0.749528$ & $0.825530$ & $-0.826079$ & $-0.499880$ & $-0.412974$ & $-0.825941$\\
17 & Q0.4142\_0.0000\_0.0000 &	$0.414215$ & $0.292894$ & $0.707107$ & $-0.000001$ & $0.000000$ & $-0.414213$ & $-0.000000$ & $0.000000$\\
18 & Q0.4142\_0.0000\_-0.5000 &	$0.414246$ & $0.292903$ & $0.707074$ & $-0.000000$ & $-0.500085$ & $-0.414181$ & $-0.250031$ & $-0.353605$\\
19 & Q0.4142\_0.0000\_0.5000 &	$0.414248$ & $0.292904$ & $0.707073$ & $-0.000001$ & $0.500079$ & $-0.414179$ & $0.250027$ & $0.353601$\\
20 & Q0.4142\_0.0000\_-0.8500 &	$0.414542$ & $0.292904$ & $0.706573$ & $0.000000$ & $-0.851426$ & $-0.413885$ & $-0.425515$ & $-0.601909$\\
21 & Q0.4142\_0.0000\_0.8500 &	$0.414545$ & $0.292905$ & $0.706570$ & $-0.000001$ & $0.851421$ & $-0.413883$ & $0.425511$ & $0.601905$\\
22 & Q0.4142\_-0.4000\_0.0686 &	$0.414224$ & $0.292901$ & $0.707108$ & $-0.400012$ & $0.068632$ & $-0.414203$ & $-0.000002$ & $0.165693$\\
23 & Q0.4142\_0.4000\_-0.0686 &	$0.414225$ & $0.292901$ & $0.707107$ & $0.399998$ & $-0.068632$ & $-0.414202$ & $0.000000$ & $-0.165688$\\
24 & Q0.4142\_-0.4000\_0.1657 &	$0.414224$ & $0.292900$ & $0.707106$ & $-0.400062$ & $0.165717$ & $-0.414204$ & $0.048536$ & $0.234356$\\
25 & Q0.4142\_0.4000\_-0.1657 &	$0.414224$ & $0.292900$ & $0.707105$ & $0.400046$ & $-0.165718$ & $-0.414203$ & $-0.048538$ & $-0.234352$\\
26 & Q0.4142\_-0.5000\_-0.2500 &	$0.414221$ & $0.292898$ & $0.707107$ & $-0.500093$ & $-0.250023$ & $-0.414207$ & $-0.167912$ & $-0.030316$\\
27 & Q0.4142\_-0.5000\_0.2500 &	$0.414220$ & $0.292898$ & $0.707107$ & $-0.500095$ & $0.250022$ & $-0.414207$ & $0.082108$ & $0.323268$\\
28 & Q0.4142\_0.5000\_-0.2500 &	$0.414221$ & $0.292898$ & $0.707105$ & $0.500073$ & $-0.250026$ & $-0.414206$ & $-0.082111$ & $-0.323264$\\
29 & Q0.4142\_0.5000\_0.2500 &	$0.414221$ & $0.292898$ & $0.707105$ & $0.500073$ & $0.250024$ & $-0.414206$ & $0.167911$ & $0.030323$\\
30 & Q0.4142\_-0.5000\_-0.6500 &	$0.414292$ & $0.292899$ & $0.706987$ & $-0.500093$ & $-0.650268$ & $-0.414135$ & $-0.368011$ & $-0.313290$\\
31 & Q0.4142\_-0.5000\_0.6500 &	$0.414290$ & $0.292897$ & $0.706985$ & $-0.500095$ & $0.650262$ & $-0.414137$ & $0.282183$ & $0.606273$\\
32 & Q0.4142\_0.5000\_-0.6500 &	$0.414293$ & $0.292898$ & $0.706984$ & $0.500071$ & $-0.650278$ & $-0.414134$ & $-0.282192$ & $-0.606277$\\
33 & Q0.4142\_0.5000\_0.6500 &	$0.414291$ & $0.292896$ & $0.706982$ & $0.500076$ & $0.650268$ & $-0.414136$ & $0.368010$ & $0.313296$\\
34 & Q0.4142\_-0.8000\_0.0000 &	$0.414067$ & $0.292792$ & $0.707114$ & $-0.800743$ & $0.000004$ & $-0.414360$ & $-0.068657$ & $0.234476$\\
35 & Q0.4142\_0.8000\_0.0000 &	$0.414069$ & $0.292791$ & $0.707106$ & $0.800696$ & $0.000001$ & $-0.414358$ & $0.068655$ & $-0.234460$\\
36 & Q0.4142\_-0.8000\_0.1373 &	$0.414068$ & $0.292794$ & $0.707116$ & $-0.800628$ & $0.137260$ & $-0.414360$ & $-0.000005$ & $0.331508$\\
37 & Q0.4142\_0.8000\_-0.1373 &	$0.414071$ & $0.292793$ & $0.707108$ & $0.800585$ & $-0.137262$ & $-0.414356$ & $0.000001$ & $-0.331498$\\
38 & Q0.4142\_-0.8000\_0.3314 &	$0.414066$ & $0.292790$ & $0.707111$ & $-0.800759$ & $0.331386$ & $-0.414361$ & $0.097068$ & $0.468828$\\
39 & Q0.4142\_0.8000\_-0.3314 &	$0.414072$ & $0.292792$ & $0.707103$ & $0.800698$ & $-0.331399$ & $-0.414355$ & $-0.097077$ & $-0.468821$\\
40 & Q0.4142\_-0.8000\_-0.5000 &	$0.414087$ & $0.292794$ & $0.707084$ & $-0.800756$ & $-0.500053$ & $-0.414340$ & $-0.318735$ & $-0.119137$\\
41 & Q0.4142\_-0.8000\_0.5000 &	$0.414081$ & $0.292789$ & $0.707082$ & $-0.800771$ & $0.500057$ & $-0.414346$ & $0.181411$ & $0.588114$\\
42 & Q0.4142\_0.8000\_-0.5000 &	$0.414091$ & $0.292793$ & $0.707074$ & $0.800695$ & $-0.500082$ & $-0.414336$ & $-0.181424$ & $-0.588111$\\
43 & Q0.4142\_0.8000\_0.5000 &	$0.414084$ & $0.292788$ & $0.707074$ & $0.800729$ & $0.500076$ & $-0.414343$ & $0.318745$ & $0.119163$\\
44 & Q0.4142\_-0.8000\_-0.8000 &	$0.414291$ & $0.292797$ & $0.706743$ & $-0.800774$ & $-0.800870$ & $-0.414136$ & $-0.469105$ & $-0.331698$\\
45 & Q0.4142\_-0.8000\_0.8000 &	$0.414282$ & $0.292789$ & $0.706739$ & $-0.800801$ & $0.800878$ & $-0.414145$ & $0.331686$ & $0.800856$\\
46 & Q0.4142\_0.8000\_-0.8000 &	$0.414295$ & $0.292795$ & $0.706731$ & $0.800715$ & $-0.800923$ & $-0.414132$ & $-0.331706$ & $-0.800862$\\
47 & Q0.4142\_0.8000\_0.8000 &	$0.414285$ & $0.292787$ & $0.706729$ & $0.800765$ & $0.800914$ & $-0.414142$ & $0.469128$ & $0.331736$\\
48 & Q0.4300\_-0.3634\_-0.1256 &	$0.430043$ & $0.300723$ & $0.699285$ & $-0.363411$ & $-0.125584$ & $-0.398559$ & $-0.094274$ & $0.021466$\\
49 & Q0.4557\_0.3500\_-0.5300 &	$0.455744$ & $0.313055$ & $0.686909$ & $0.350004$ & $-0.530087$ & $-0.373868$ & $-0.215832$ & $-0.473709$\\
50 & Q0.4557\_-0.5300\_0.3500 &	$0.455706$ & $0.313047$ & $0.686948$ & $-0.530051$ & $0.350011$ & $-0.373903$ & $0.113226$ & $0.406372$\\
51 & Q0.6628\_0.9500\_-0.9500 &	$0.663908$ & $0.398477$ & $0.600199$ & $0.950330$ & $-0.953392$ & $-0.201990$ & $-0.193063$ & $-0.952170$\\
52 & Q0.6667\_0.0000\_0.8000 &	$0.667002$ & $0.400002$ & $0.599701$ & $-0.000001$ & $0.800799$ & $-0.199759$ & $0.288172$ & $0.480383$\\
53 & Q0.7000\_0.0000\_0.0000 &	$0.700098$ & $0.411821$ & $0.588233$ & $0.000017$ & $-0.000000$ & $-0.176403$ & $0.000003$ & $-0.000007$\\
54 & Q0.7147\_0.2205\_-0.7110 &	$0.714912$ & $0.416820$ & $0.583037$ & $0.220499$ & $-0.711415$ & $-0.166241$ & $-0.203582$ & $-0.506762$\\
55 & Q0.8500\_0.0000\_-0.2500 &	$0.849997$ & $0.459459$ & $0.540542$ & $-0.000001$ & $-0.250012$ & $-0.081083$ & $-0.073050$ & $-0.135142$\\
56 & Q0.8500\_0.0000\_0.2500 &	$0.849997$ & $0.459459$ & $0.540542$ & $-0.000000$ & $0.250009$ & $-0.081083$ & $0.073049$ & $0.135140$\\
57 & Q0.8500\_0.0000\_-0.6000 &	$0.850073$ & $0.459459$ & $0.540494$ & $-0.000001$ & $-0.600166$ & $-0.081039$ & $-0.175345$ & $-0.324401$\\
58 & Q0.8500\_0.0000\_0.6000 &	$0.850073$ & $0.459458$ & $0.540493$ & $-0.000001$ & $0.600146$ & $-0.081039$ & $0.175339$ & $0.324391$\\
59 & Q0.8500\_0.0000\_-0.8500 &	$0.850616$ & $0.459463$ & $0.540153$ & $-0.000000$ & $-0.850782$ & $-0.080721$ & $-0.248419$ & $-0.459729$\\
60 & Q0.8500\_0.0000\_0.8500 &	$0.850619$ & $0.459459$ & $0.540147$ & $-0.000000$ & $0.850760$ & $-0.080719$ & $0.248412$ & $0.459717$\\
61 & Q0.8500\_-0.2500\_0.0000 &	$0.850007$ & $0.459458$ & $0.540534$ & $-0.250051$ & $-0.000000$ & $-0.081077$ & $-0.052787$ & $0.114889$\\
62 & Q0.8500\_0.2500\_0.0000 &	$0.850007$ & $0.459458$ & $0.540534$ & $0.250047$ & $-0.000000$ & $-0.081077$ & $0.052786$ & $-0.114887$\\
63 & Q0.8500\_-0.2500\_-0.2500 &	$0.850002$ & $0.459462$ & $0.540542$ & $-0.250014$ & $-0.250012$ & $-0.081080$ & $-0.125828$ & $-0.020270$\\
64 & Q0.8500\_-0.2500\_0.2500 &	$0.850002$ & $0.459462$ & $0.540542$ & $-0.250014$ & $0.250009$ & $-0.081080$ & $0.020269$ & $0.250011$\\
65 & Q0.8500\_0.2500\_-0.2500 &	$0.850002$ & $0.459462$ & $0.540542$ & $0.250010$ & $-0.250012$ & $-0.081080$ & $-0.020272$ & $-0.250011$\\
66 & Q0.8500\_0.2500\_0.2500 &	$0.850002$ & $0.459462$ & $0.540542$ & $0.250010$ & $0.250009$ & $-0.081080$ & $0.125826$ & $0.020270$\\
67 & Q0.8500\_-0.5000\_0.5000 &	$0.850005$ & $0.459447$ & $0.540523$ & $-0.499981$ & $0.500051$ & $-0.081078$ & $0.040558$ & $0.500019$\\
68 & Q0.8500\_0.5000\_-0.5000 &	$0.850007$ & $0.459448$ & $0.540522$ & $0.499964$ & $-0.500066$ & $-0.081077$ & $-0.040565$ & $-0.500019$\\
69 & Q0.8500\_0.5000\_0.5000 &	$0.850007$ & $0.459448$ & $0.540523$ & $0.500004$ & $0.500048$ & $-0.081077$ & $0.251658$ & $0.040562$\\
70 & Q0.8500\_0.8000\_0.2500 &	$0.849605$ & $0.459247$ & $0.540541$ & $0.800777$ & $0.250011$ & $-0.081312$ & $0.242042$ & $-0.232662$\\
71 & Q0.8500\_-0.8000\_0.8000 &	$0.850014$ & $0.459248$ & $0.540283$ & $-0.800795$ & $0.800830$ & $-0.081073$ & $0.064933$ & $0.800814$\\
72 & Q0.8500\_0.8000\_-0.8000 &	$0.850026$ & $0.459251$ & $0.540278$ & $0.800750$ & $-0.800873$ & $-0.081066$ & $-0.064949$ & $-0.800817$\\
73 & Q0.8500\_0.8000\_0.8000 &	$0.850021$ & $0.459246$ & $0.540276$ & $0.800777$ & $0.800851$ & $-0.081069$ & $0.403042$ & $0.064958$\\
74 & Q0.8514\_0.7343\_-0.8267 &	$0.851718$ & $0.459758$ & $0.539801$ & $0.734715$ & $-0.827713$ & $-0.080078$ & $-0.085957$ & $-0.784938$\\
\end{longtable*}

\clearpage
\begin{longtable*}{llcccc}
\caption{Table of the initial orbital frequency $m\omega_i$,
number of orbits to merger, $N$, and the initial and final eccentricities,
$e_i$ and $e_f$ for the spinning cases.}
\label{tab:ecc}\\
\hline
\hline
Run & Config.   & $m\omega_i$ & $N$ & $e_i$ & $e_f$ \\
\hline
\endfirsthead

\multicolumn{6}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & Config.   & $m\omega_i$ & $N$ & $e_i$ & $e_f$ \\
\hline
\endhead
\hline \multicolumn{6}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

1 & Q0.1429\_0.8000\_0.8000 &	$0.0311$ & $16.3$ & $0.0020$ & $0.0010$\\
2 & Q0.2000\_0.0000\_-0.5000 &	$0.0193$ & $15.2$ & $0.0046$ & $0.0007$\\
3 & Q0.2000\_0.0000\_0.5000 &	$0.0188$ & $24.7$ & $0.0025$ & $0.0003$\\
4 & Q0.2000\_-0.5000\_-0.2500 &	$0.0192$ & $16.6$ & $0.0049$ & $0.0006$\\
5 & Q0.2000\_-0.5000\_0.2500 &	$0.0189$ & $21.4$ & $0.0042$ & $0.0005$\\
6 & Q0.2000\_0.5000\_-0.2500 &	$0.0191$ & $17.8$ & $0.0023$ & $0.0006$\\
7 & Q0.2000\_0.5000\_0.2500 &	$0.0189$ & $22.7$ & $0.0024$ & $0.0006$\\
8 & Q0.2000\_-0.5000\_-0.6500 &	$0.0194$ & $13.2$ & $0.0029$ & $0.0009$\\
9 & Q0.2000\_-0.5000\_0.6500 &	$0.0188$ & $25.8$ & $0.0015$ & $0.0003$\\
10 & Q0.2000\_0.5000\_-0.6500 &	$0.0194$ & $14.3$ & $0.0027$ & $0.0011$\\
11 & Q0.2000\_0.5000\_0.6500 &	$0.0187$ & $27.2$ & $0.0020$ & $0.0004$\\
12 & Q0.2000\_0.8000\_-0.5000 &	$0.0193$ & $15.9$ & $0.0029$ & $0.0012$\\
13 & Q0.2000\_-0.8000\_-0.8000 &	$0.0196$ & $11.8$ & $0.0039$ & $0.0015$\\
14 & Q0.2000\_-0.8000\_0.8000 &	$0.0187$ & $27.3$ & $0.0037$ & $0.0003$\\
15 & Q0.2000\_0.8000\_-0.8000 &	$0.0195$ & $13.5$ & $0.0043$ & $0.0013$\\
16 & Q0.3333\_0.8250\_-0.8250 &	$0.0257$ & $6.8$ & $0.0071$ & $0.0028$\\
17 & Q0.4142\_0.0000\_0.0000 &	$0.0192$ & $14.2$ & $0.0059$ & $0.0007$\\
18 & Q0.4142\_0.0000\_-0.5000 &	$0.0194$ & $12.2$ & $0.0039$ & $0.0012$\\
19 & Q0.4142\_0.0000\_0.5000 &	$0.0190$ & $17.0$ & $0.0061$ & $0.0006$\\
20 & Q0.4142\_0.0000\_-0.8500 &	$0.0196$ & $10.0$ & $0.0054$ & $0.0010$\\
21 & Q0.4142\_0.0000\_0.8500 &	$0.0189$ & $18.4$ & $0.0060$ & $0.0005$\\
22 & Q0.4142\_-0.4000\_0.0686 &	$0.0192$ & $13.9$ & $0.0059$ & $0.0008$\\
23 & Q0.4142\_0.4000\_-0.0686 &	$0.0192$ & $14.5$ & $0.0060$ & $0.0006$\\
24 & Q0.4142\_-0.4000\_0.1657 &	$0.0192$ & $14.4$ & $0.0052$ & $0.0007$\\
25 & Q0.4142\_0.4000\_-0.1657 &	$0.0192$ & $14.0$ & $0.0053$ & $0.0008$\\
26 & Q0.4142\_-0.5000\_-0.2500 &	$0.0193$ & $12.1$ & $0.0052$ & $0.0007$\\
27 & Q0.4142\_-0.5000\_0.2500 &	$0.0191$ & $14.7$ & $0.0053$ & $0.0007$\\
28 & Q0.4142\_0.5000\_-0.2500 &	$0.0192$ & $13.7$ & $0.0055$ & $0.0009$\\
29 & Q0.4142\_0.5000\_0.2500 &	$0.0190$ & $16.4$ & $0.0055$ & $0.0008$\\
30 & Q0.4142\_-0.5000\_-0.6500 &	$0.0195$ & $10.2$ & $0.0047$ & $0.0012$\\
31 & Q0.4142\_-0.5000\_0.6500 &	$0.0190$ & $17.0$ & $0.0050$ & $0.0007$\\
32 & Q0.4142\_0.5000\_-0.6500 &	$0.0194$ & $11.7$ & $0.0060$ & $0.0009$\\
33 & Q0.4142\_0.5000\_0.6500 &	$0.0189$ & $18.7$ & $0.0051$ & $0.0007$\\
34 & Q0.4142\_-0.8000\_0.0000 &	$0.0193$ & $13.2$ & $0.0052$ & $0.0007$\\
35 & Q0.4142\_0.8000\_0.0000 &	$0.0191$ & $15.9$ & $0.0063$ & $0.0010$\\
36 & Q0.4142\_-0.8000\_0.1373 &	$0.0192$ & $13.5$ & $0.0055$ & $0.0013$\\
37 & Q0.4142\_0.8000\_-0.1373 &	$0.0192$ & $14.7$ & $0.0065$ & $0.0010$\\
38 & Q0.4142\_-0.8000\_0.3314 &	$0.0191$ & $15.0$ & $0.0051$ & $0.0011$\\
39 & Q0.4142\_0.8000\_-0.3314 &	$0.0193$ & $14.1$ & $0.0060$ & $0.0009$\\
40 & Q0.4142\_-0.8000\_-0.5000 &	$0.0195$ & $10.8$ & $0.0056$ & $0.0009$\\
41 & Q0.4142\_-0.8000\_0.5000 &	$0.0191$ & $15.9$ & $0.0051$ & $0.0008$\\
42 & Q0.4142\_0.8000\_-0.5000 &	$0.0193$ & $13.2$ & $0.0059$ & $0.0012$\\
43 & Q0.4142\_0.8000\_0.5000 &	$0.0190$ & $18.8$ & $0.0059$ & $0.0009$\\
44 & Q0.4142\_-0.8000\_-0.8000 &	$0.0197$ & $9.4$ & $0.0052$ & $0.0014$\\
45 & Q0.4142\_-0.8000\_0.8000 &	$0.0190$ & $17.7$ & $0.0050$ & $0.0006$\\
46 & Q0.4142\_0.8000\_-0.8000 &	$0.0195$ & $11.7$ & $0.0062$ & $0.0015$\\
47 & Q0.4142\_0.8000\_0.8000 &	$0.0189$ & $20.6$ & $0.0057$ & $0.0008$\\
48 & Q0.4300\_-0.3634\_-0.1256 &	$0.0180$ & $14.2$ & $0.0037$ & $0.0007$\\
49 & Q0.4557\_0.3500\_-0.5300 &	$0.0153$ & $17.7$ & $0.0062$ & $0.0009$\\
50 & Q0.4557\_-0.5300\_0.3500 &	$0.0152$ & $21.1$ & $0.0038$ & $0.0004$\\
51 & Q0.6628\_0.9500\_-0.9500 &	$0.0290$ & $5.4$ & $0.0076$ & $0.0032$\\
52 & Q0.6667\_0.0000\_0.8000 &	$0.0203$ & $14.4$ & $0.0041$ & $0.0011$\\
53 & Q0.7000\_0.0000\_0.0000 &	$0.0222$ & $8.4$ & $0.0083$ & $0.0014$\\
54 & Q0.7147\_0.2205\_-0.7110 &	$0.0161$ & $14.6$ & $0.0064$ & $0.0007$\\
55 & Q0.8500\_0.0000\_-0.2500 &	$0.0152$ & $17.0$ & $0.0105$ & $0.0006$\\
56 & Q0.8500\_0.0000\_0.2500 &	$0.0151$ & $18.9$ & $0.0099$ & $0.0004$\\
57 & Q0.8500\_0.0000\_-0.6000 &	$0.0194$ & $10.6$ & $0.0069$ & $0.0012$\\
58 & Q0.8500\_0.0000\_0.6000 &	$0.0191$ & $14.3$ & $0.0043$ & $0.0010$\\
59 & Q0.8500\_0.0000\_-0.8500 &	$0.0195$ & $10.0$ & $0.0068$ & $0.0012$\\
60 & Q0.8500\_0.0000\_0.8500 &	$0.0191$ & $15.3$ & $0.0043$ & $0.0013$\\
61 & Q0.8500\_-0.2500\_0.0000 &	$0.0153$ & $17.3$ & $0.0123$ & $0.0008$\\
62 & Q0.8500\_0.2500\_0.0000 &	$0.0152$ & $18.7$ & $0.0115$ & $0.0005$\\
63 & Q0.8500\_-0.2500\_-0.2500 &	$0.0153$ & $16.2$ & $0.0111$ & $0.0009$\\
64 & Q0.8500\_-0.2500\_0.2500 &	$0.0151$ & $18.1$ & $0.0103$ & $0.0006$\\
65 & Q0.8500\_0.2500\_-0.2500 &	$0.0152$ & $17.7$ & $0.0098$ & $0.0005$\\
66 & Q0.8500\_0.2500\_0.2500 &	$0.0151$ & $19.6$ & $0.0095$ & $0.0005$\\
67 & Q0.8500\_-0.5000\_0.5000 &	$0.0152$ & $18.3$ & $0.0067$ & $0.0005$\\
68 & Q0.8500\_0.5000\_-0.5000 &	$0.0152$ & $17.5$ & $0.0068$ & $0.0005$\\
69 & Q0.8500\_0.5000\_0.5000 &	$0.0151$ & $21.3$ & $0.0061$ & $0.0006$\\
70 & Q0.8500\_0.8000\_0.2500 &	$0.0151$ & $21.3$ & $0.0066$ & $0.0008$\\
71 & Q0.8500\_-0.8000\_0.8000 &	$0.0152$ & $18.3$ & $0.0039$ & $0.0007$\\
72 & Q0.8500\_0.8000\_-0.8000 &	$0.0152$ & $17.2$ & $0.0036$ & $0.0007$\\
73 & Q0.8500\_0.8000\_0.8000 &	$0.0151$ & $23.1$ & $0.0032$ & $0.0008$\\
74 & Q0.8514\_0.7343\_-0.8267 &	$0.0158$ & $16.0$ & $0.0038$ & $0.0007$\\
\end{longtable*}

\clearpage
\begin{longtable*}{llcc}
\caption{The final energy radiated and spin as measured using the IH formalism
The error bars are due to variations in the measured mass and spin with time.}
\label{tab:spinerad}\\
\hline
\hline
Run & Config. & $\delta \mathcal{M}^{IH}$ & $\alpha_{\mathrm{rem}}^{IH}$ \\
\hline
\hline
\endfirsthead

\multicolumn{4}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & Config. & $\delta \mathcal{M}^{IH}$ & $\alpha_{\mathrm{rem}}^{IH}$ \\
\hline
\endhead
\hline \multicolumn{4}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

1 & Q0.1429\_0.8000\_0.8000 &	 $0.028570 \pm 0.000022$ & 	$0.868808 \pm 0.001039$ \\
2 & Q0.2000\_0.0000\_-0.5000 &	 $0.013777 \pm 0.000000$ & 	$0.116641 \pm 0.000009$ \\
3 & Q0.2000\_0.0000\_0.5000 &	 $0.025525 \pm 0.000002$ & 	$0.706681 \pm 0.000034$ \\
4 & Q0.2000\_-0.5000\_-0.2500 &	 $0.015035 \pm 0.000001$ & 	$0.260381 \pm 0.000005$ \\
5 & Q0.2000\_-0.5000\_0.2500 &	 $0.020200 \pm 0.000001$ & 	$0.557126 \pm 0.000003$ \\
6 & Q0.2000\_0.5000\_-0.2500 &	 $0.015740 \pm 0.000002$ & 	$0.274468 \pm 0.000013$ \\
7 & Q0.2000\_0.5000\_0.2500 &	 $0.021363 \pm 0.000002$ & 	$0.569568 \pm 0.000002$ \\
8 & Q0.2000\_-0.5000\_-0.6500 &	 $0.012792 \pm 0.000006$ & 	$0.017695 \pm 0.000001$ \\
9 & Q0.2000\_-0.5000\_0.6500 &	 $0.028898 \pm 0.000007$ & 	$0.785570 \pm 0.000367$ \\
10 & Q0.2000\_0.5000\_-0.6500 &	 $0.013300 \pm 0.000003$ & 	$0.032429 \pm 0.000002$ \\
11 & Q0.2000\_0.5000\_0.6500 &	 $0.031030 \pm 0.000003$ & 	$0.796451 \pm 0.000140$ \\
12 & Q0.2000\_0.8000\_-0.5000 &	 $0.014268 \pm 0.000008$ & 	$0.128310 \pm 0.000006$ \\
13 & Q0.2000\_-0.8000\_-0.8000 &	 $0.012305 \pm 0.000005$ & 	$-0.079520 \pm 0.000004$ \\
14 & Q0.2000\_-0.8000\_0.8000 &	 $0.034591 \pm 0.000002$ & 	$0.865364 \pm 0.000030$ \\
15 & Q0.2000\_0.8000\_-0.8000 &	 $0.013080 \pm 0.000002$ & 	$-0.054961 \pm 0.000003$ \\
16 & Q0.3333\_0.8250\_-0.8250 &	 $0.021962 \pm 0.000001$ & 	$0.195468 \pm 0.000002$ \\
17 & Q0.4142\_0.0000\_0.0000 &	 $0.034138 \pm 0.000002$ & 	$0.587952 \pm 0.000006$ \\
18 & Q0.4142\_0.0000\_-0.5000 &	 $0.027620 \pm 0.000003$ & 	$0.396793 \pm 0.000031$ \\
19 & Q0.4142\_0.0000\_0.5000 &	 $0.045781 \pm 0.000013$ & 	$0.770264 \pm 0.000636$ \\
20 & Q0.4142\_0.0000\_-0.8500 &	 $0.024805 \pm 0.000007$ & 	$0.258618 \pm 0.000034$ \\
21 & Q0.4142\_0.0000\_0.8500 &	 $0.062374 \pm 0.001886$ & 	$0.889965 \pm 0.022510$ \\
22 & Q0.4142\_-0.4000\_0.0686 &	 $0.033843 \pm 0.000001$ & 	$0.595727 \pm 0.000006$ \\
23 & Q0.4142\_0.4000\_-0.0686 &	 $0.034480 \pm 0.000001$ & 	$0.579913 \pm 0.000005$ \\
24 & Q0.4142\_-0.4000\_0.1657 &	 $0.035583 \pm 0.000000$ & 	$0.632002 \pm 0.000048$ \\
25 & Q0.4142\_0.4000\_-0.1657 &	 $0.032926 \pm 0.000003$ & 	$0.543420 \pm 0.000001$ \\
26 & Q0.4142\_-0.5000\_-0.2500 &	 $0.029015 \pm 0.000002$ & 	$0.469594 \pm 0.000018$ \\
27 & Q0.4142\_-0.5000\_0.2500 &	 $0.036837 \pm 0.000001$ & 	$0.658840 \pm 0.000052$ \\
28 & Q0.4142\_0.5000\_-0.2500 &	 $0.032029 \pm 0.000003$ & 	$0.515960 \pm 0.000008$ \\
29 & Q0.4142\_0.5000\_0.2500 &	 $0.041543 \pm 0.000001$ & 	$0.701325 \pm 0.000064$ \\
30 & Q0.4142\_-0.5000\_-0.6500 &	 $0.025086 \pm 0.000008$ & 	$0.313259 \pm 0.000024$ \\
31 & Q0.4142\_-0.5000\_0.6500 &	 $0.047826 \pm 0.000005$ & 	$0.802599 \pm 0.000204$ \\
32 & Q0.4142\_0.5000\_-0.6500 &	 $0.027365 \pm 0.000005$ & 	$0.362188 \pm 0.000012$ \\
33 & Q0.4142\_0.5000\_0.6500 &	 $0.055611 \pm 0.000001$ & 	$0.840878 \pm 0.000026$ \\
34 & Q0.4142\_-0.8000\_0.0000 &	 $0.031632 \pm 0.000000$ & 	$0.551033 \pm 0.000008$ \\
35 & Q0.4142\_0.8000\_0.0000 &	 $0.037628 \pm 0.000004$ & 	$0.622402 \pm 0.000020$ \\
36 & Q0.4142\_-0.8000\_0.1373 &	 $0.033696 \pm 0.000001$ & 	$0.603189 \pm 0.000006$ \\
37 & Q0.4142\_0.8000\_-0.1373 &	 $0.034986 \pm 0.000000$ & 	$0.571495 \pm 0.000001$ \\
38 & Q0.4142\_-0.8000\_0.3314 &	 $0.037454 \pm 0.000010$ & 	$0.675315 \pm 0.000082$ \\
39 & Q0.4142\_0.8000\_-0.3314 &	 $0.032070 \pm 0.000000$ & 	$0.498352 \pm 0.000029$ \\
40 & Q0.4142\_-0.8000\_-0.5000 &	 $0.025856 \pm 0.000001$ & 	$0.357068 \pm 0.000011$ \\
41 & Q0.4142\_-0.8000\_0.5000 &	 $0.041461 \pm 0.000006$ & 	$0.736638 \pm 0.000097$ \\
42 & Q0.4142\_0.8000\_-0.5000 &	 $0.029913 \pm 0.000001$ & 	$0.434062 \pm 0.000033$ \\
43 & Q0.4142\_0.8000\_0.5000 &	 $0.051732 \pm 0.000007$ & 	$0.800926 \pm 0.000459$ \\
44 & Q0.4142\_-0.8000\_-0.8000 &	 $0.023689 \pm 0.000002$ & 	$0.237460 \pm 0.000025$ \\
45 & Q0.4142\_-0.8000\_0.8000 &	 $0.052231 \pm 0.000043$ & 	$0.842865 \pm 0.000800$ \\
46 & Q0.4142\_0.8000\_-0.8000 &	 $0.027042 \pm 0.000000$ & 	$0.317570 \pm 0.000013$ \\
47 & Q0.4142\_0.8000\_0.8000 &	 $0.068924 \pm 0.000177$ & 	$0.900204 \pm 0.000799$ \\
48 & Q0.4300\_-0.3634\_-0.1256 &	 $0.031827 \pm 0.000001$ & 	$0.531874 \pm 0.000000$ \\
49 & Q0.4557\_0.3500\_-0.5300 &	 $0.030419 \pm 0.000002$ & 	$0.438311 \pm 0.000005$ \\
50 & Q0.4557\_-0.5300\_0.3500 &	 $0.040932 \pm 0.000001$ & 	$0.699399 \pm 0.000007$ \\
51 & Q0.6628\_0.9500\_-0.9500 &	 $0.039279 \pm 0.000003$ & 	$0.512350 \pm 0.000002$ \\
52 & Q0.6667\_0.0000\_0.8000 &	 $0.066064 \pm 0.000001$ & 	$0.847699 \pm 0.000056$ \\
53 & Q0.7000\_0.0000\_0.0000 &	 $0.044700 \pm 0.000032$ & 	$0.670010 \pm 0.000085$ \\
54 & Q0.7147\_0.2205\_-0.7110 &	 $0.037970 \pm 0.000002$ & 	$0.529130 \pm 0.000005$ \\
55 & Q0.8500\_0.0000\_-0.2500 &	 $0.044218 \pm 0.000001$ & 	$0.635849 \pm 0.000003$ \\
56 & Q0.8500\_0.0000\_0.2500 &	 $0.051983 \pm 0.000002$ & 	$0.728555 \pm 0.000010$ \\
57 & Q0.8500\_0.0000\_-0.6000 &	 $0.040159 \pm 0.000003$ & 	$0.568325 \pm 0.000041$ \\
58 & Q0.8500\_0.0000\_0.6000 &	 $0.059521 \pm 0.000012$ & 	$0.790074 \pm 0.000018$ \\
59 & Q0.8500\_0.0000\_-0.8500 &	 $0.038076 \pm 0.000005$ & 	$0.519162 \pm 0.000079$ \\
60 & Q0.8500\_0.0000\_0.8500 &	 $0.066872 \pm 0.000039$ & 	$0.831514 \pm 0.000752$ \\
61 & Q0.8500\_-0.2500\_0.0000 &	 $0.045132 \pm 0.000002$ & 	$0.651197 \pm 0.000013$ \\
62 & Q0.8500\_0.2500\_0.0000 &	 $0.050852 \pm 0.000002$ & 	$0.713600 \pm 0.000011$ \\
63 & Q0.8500\_-0.2500\_-0.2500 &	 $0.041894 \pm 0.000001$ & 	$0.603620 \pm 0.000001$ \\
64 & Q0.8500\_-0.2500\_0.2500 &	 $0.048841 \pm 0.000002$ & 	$0.697779 \pm 0.000008$ \\
65 & Q0.8500\_0.2500\_-0.2500 &	 $0.046830 \pm 0.000002$ & 	$0.667348 \pm 0.000002$ \\
66 & Q0.8500\_0.2500\_0.2500 &	 $0.055581 \pm 0.000001$ & 	$0.758492 \pm 0.000021$ \\
67 & Q0.8500\_-0.5000\_0.5000 &	 $0.050149 \pm 0.000007$ & 	$0.712483 \pm 0.000024$ \\
68 & Q0.8500\_0.5000\_-0.5000 &	 $0.046038 \pm 0.000006$ & 	$0.651123 \pm 0.000009$ \\
69 & Q0.8500\_0.5000\_0.5000 &	 $0.066578 \pm 0.000021$ & 	$0.829624 \pm 0.000792$ \\
70 & Q0.8500\_0.8000\_0.2500 &	 $0.066026 \pm 0.000001$ & 	$0.820640 \pm 0.000050$ \\
71 & Q0.8500\_-0.8000\_0.8000 &	 $0.052249 \pm 0.000001$ & 	$0.728871 \pm 0.000089$ \\
72 & Q0.8500\_0.8000\_-0.8000 &	 $0.045661 \pm 0.000000$ & 	$0.631530 \pm 0.000003$ \\
73 & Q0.8500\_0.8000\_0.8000 &	 $0.088583 \pm 0.000323$ & 	$0.907636 \pm 0.004740$ \\
74 & Q0.8514\_0.7343\_-0.8267 &	 $0.044689 \pm 0.000002$ & 	$0.619100 \pm 0.000016$ \\
\end{longtable*}

\clearpage
\begin{longtable*}{llrrcc}
\caption{The recoil velocity (in km/s) and peak luminosity as calculated using $\ell_{max}=6$ and
$r_{max}=113.0m$ for spinning systems.
$W_{V}$ and $W_{\mathcal{L}}$ are the weights used in the least-squares fitting.}
% The error estimates are detailed in Appendix~\ref{app:errors}.}
\label{tab:kicks}\\
\hline
\hline
Run & Config. &  $V$ [km/s] & $W_{V}$ [km/s] & $\mathcal{L}_{\text{max}}$ & $W_{\mathcal{L}}$\\
\hline
\endfirsthead

\multicolumn{5}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & Config. &  $V$ [km/s] & $W_{V}$ [km/s] & $\mathcal{L}_{\text{max}}$ & $W_{\mathcal{L}}$\\
\hline
\endhead
\hline \multicolumn{6}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

1 & Q0.1429\_0.8000\_0.8000 &	$9.00 \pm 6.89$ & 6.77 & 3.4148e-04 $\pm$ 3.9140e-05 & 1.0600e-05 \\
2 & Q0.2000\_0.0000\_-0.5000 &	$188.07 \pm 6.77$ & 5.53 & 2.2478e-04 $\pm$ 2.3403e-05 & 2.3097e-05 \\
3 & Q0.2000\_0.0000\_0.5000 &	$61.54 \pm 11.35$ & 5.53 & 4.0031e-04 $\pm$ 2.8094e-05 & 2.3097e-05 \\
4 & Q0.2000\_-0.5000\_-0.2500 &	$159.44 \pm 8.51$ & 5.53 & 2.4906e-04 $\pm$ 2.3609e-05 & 2.3097e-05 \\
5 & Q0.2000\_-0.5000\_0.2500 &	$101.21 \pm 11.69$ & 5.53 & 3.3109e-04 $\pm$ 2.5973e-05 & 2.3097e-05 \\
6 & Q0.2000\_0.5000\_-0.2500 &	$170.47 \pm 8.64$ & 5.53 & 2.5227e-04 $\pm$ 2.3526e-05 & 2.3097e-05 \\
7 & Q0.2000\_0.5000\_0.2500 &	$107.36 \pm 11.25$ & 5.53 & 3.3546e-04 $\pm$ 2.5964e-05 & 2.3097e-05 \\
8 & Q0.2000\_-0.5000\_-0.6500 &	$194.57 \pm 6.39$ & 5.53 & 2.1025e-04 $\pm$ 2.3236e-05 & 2.3097e-05 \\
9 & Q0.2000\_-0.5000\_0.6500 &	$37.07 \pm 10.97$ & 5.53 & 4.4690e-04 $\pm$ 3.1983e-05 & 2.3097e-05 \\
10 & Q0.2000\_0.5000\_-0.6500 &	$206.82 \pm 6.73$ & 5.53 & 2.1396e-04 $\pm$ 2.3188e-05 & 2.3097e-05 \\
11 & Q0.2000\_0.5000\_0.6500 &	$36.12 \pm 7.64$ & 2.05 & 4.7210e-04 $\pm$ 2.1541e-05 & 1.3361e-05 \\
12 & Q0.2000\_0.8000\_-0.5000 &	$197.49 \pm 7.00$ & 5.53 & 2.3004e-04 $\pm$ 2.3318e-05 & 2.3097e-05 \\
13 & Q0.2000\_-0.8000\_-0.8000 &	$202.40 \pm 6.17$ & 5.53 & 2.0063e-04 $\pm$ 2.3126e-05 & 2.3097e-05 \\
14 & Q0.2000\_-0.8000\_0.8000 &	$25.16 \pm 9.50$ & 5.53 & 5.4878e-04 $\pm$ 4.5807e-05 & 2.3097e-05 \\
15 & Q0.2000\_0.8000\_-0.8000 &	$222.64 \pm 6.44$ & 5.53 & 2.0140e-04 $\pm$ 2.3224e-05 & 2.3097e-05 \\
16 & Q0.3333\_0.8250\_-0.8250 &	$358.27 \pm 6.34$ & 6.33 & 3.9122e-04 $\pm$ 5.2010e-06 & -5.2000e-06 \\
17 & Q0.4142\_0.0000\_0.0000 &	$171.83 \pm 4.45$ & 3.28 & 6.5636e-04 $\pm$ 6.9340e-06 & -3.8000e-06 \\
18 & Q0.4142\_0.0000\_-0.5000 &	$283.81 \pm 10.64$ & 8.11 & 5.3579e-04 $\pm$ 9.9130e-06 & -3.2700e-07 \\
19 & Q0.4142\_0.0000\_0.5000 &	$53.64 \pm 18.02$ & 8.11 & 8.4119e-04 $\pm$ 3.6504e-05 & -3.2700e-07 \\
20 & Q0.4142\_0.0000\_-0.8500 &	$354.99 \pm 9.19$ & 8.11 & 4.8190e-04 $\pm$ 5.0150e-06 & -3.2700e-07 \\
21 & Q0.4142\_0.0000\_0.8500 &	$48.63 \pm 12.71$ & 8.11 & 1.1045e-03 $\pm$ 6.7957e-05 & -3.2700e-07 \\
22 & Q0.4142\_-0.4000\_0.0686 &	$138.56 \pm 5.38$ & 3.28 & 6.5938e-04 $\pm$ 6.4980e-06 & -3.8000e-06 \\
23 & Q0.4142\_0.4000\_-0.0686 &	$209.72 \pm 4.04$ & 3.28 & 6.5341e-04 $\pm$ 7.3600e-06 & -3.8000e-06 \\
24 & Q0.4142\_-0.4000\_0.1657 &	$114.17 \pm 16.72$ & 8.11 & 6.8400e-04 $\pm$ 2.2896e-05 & -3.2700e-07 \\
25 & Q0.4142\_0.4000\_-0.1657 &	$230.43 \pm 12.11$ & 8.11 & 6.1957e-04 $\pm$ 1.4196e-05 & -3.2700e-07 \\
26 & Q0.4142\_-0.5000\_-0.2500 &	$198.31 \pm 12.55$ & 8.11 & 5.6874e-04 $\pm$ 1.3384e-05 & -3.2700e-07 \\
27 & Q0.4142\_-0.5000\_0.2500 &	$96.96 \pm 18.63$ & 8.11 & 7.0249e-04 $\pm$ 2.3153e-05 & -3.2700e-07 \\
28 & Q0.4142\_0.5000\_-0.2500 &	$256.76 \pm 11.96$ & 8.11 & 6.0094e-04 $\pm$ 1.2942e-05 & -3.2700e-07 \\
29 & Q0.4142\_0.5000\_0.2500 &	$125.97 \pm 12.72$ & 8.11 & 7.6366e-04 $\pm$ 2.8592e-05 & -3.2700e-07 \\
30 & Q0.4142\_-0.5000\_-0.6500 &	$281.17 \pm 10.11$ & 8.11 & 4.9209e-04 $\pm$ 6.7060e-06 & -3.2700e-07 \\
31 & Q0.4142\_-0.5000\_0.6500 &	$79.92 \pm 15.38$ & 8.11 & 8.6833e-04 $\pm$ 3.7150e-05 & -3.2700e-07 \\
32 & Q0.4142\_0.5000\_-0.6500 &	$346.13 \pm 10.42$ & 8.11 & 5.2023e-04 $\pm$ 7.6680e-06 & -3.2700e-07 \\
33 & Q0.4142\_0.5000\_0.6500 &	$29.39 \pm 14.03$ & 8.11 & 9.7239e-04 $\pm$ 4.5006e-05 & -3.2700e-07 \\
34 & Q0.4142\_-0.8000\_0.0000 &	$135.68 \pm 16.28$ & 8.11 & 6.2116e-04 $\pm$ 1.6983e-05 & -3.2700e-07 \\
35 & Q0.4142\_0.8000\_0.0000 &	$209.57 \pm 12.36$ & 8.11 & 6.9419e-04 $\pm$ 2.0300e-05 & -3.2700e-07 \\
36 & Q0.4142\_-0.8000\_0.1373 &	$122.06 \pm 5.91$ & 3.28 & 6.6903e-04 $\pm$ 5.9120e-06 & -3.8000e-06 \\
37 & Q0.4142\_0.8000\_-0.1373 &	$248.99 \pm 3.97$ & 3.28 & 6.4856e-04 $\pm$ 6.5300e-06 & -3.8000e-06 \\
38 & Q0.4142\_-0.8000\_0.3314 &	$93.65 \pm 19.91$ & 8.11 & 7.0564e-04 $\pm$ 2.3200e-05 & -3.2700e-07 \\
39 & Q0.4142\_0.8000\_-0.3314 &	$296.13 \pm 11.09$ & 8.11 & 6.0388e-04 $\pm$ 1.2331e-05 & -3.2700e-07 \\
40 & Q0.4142\_-0.8000\_-0.5000 &	$231.12 \pm 11.39$ & 8.11 & 5.0490e-04 $\pm$ 6.6760e-06 & -3.2700e-07 \\
41 & Q0.4142\_-0.8000\_0.5000 &	$95.65 \pm 17.79$ & 8.11 & 7.6998e-04 $\pm$ 2.7774e-05 & -3.2700e-07 \\
42 & Q0.4142\_0.8000\_-0.5000 &	$334.99 \pm 10.54$ & 8.11 & 5.5928e-04 $\pm$ 1.0429e-05 & -3.2700e-07 \\
43 & Q0.4142\_0.8000\_0.5000 &	$68.44 \pm 10.96$ & 8.11 & 9.1361e-04 $\pm$ 4.2243e-05 & -3.2700e-07 \\
44 & Q0.4142\_-0.8000\_-0.8000 &	$290.17 \pm 9.60$ & 8.11 & 4.6513e-04 $\pm$ 5.9510e-06 & -3.2700e-07 \\
45 & Q0.4142\_-0.8000\_0.8000 &	$115.98 \pm 15.08$ & 8.11 & 9.5208e-04 $\pm$ 4.7489e-05 & -3.2700e-07 \\
46 & Q0.4142\_0.8000\_-0.8000 &	$396.52 \pm 10.01$ & 8.11 & 5.0573e-04 $\pm$ 6.1480e-06 & -3.2700e-07 \\
47 & Q0.4142\_0.8000\_0.8000 &	$11.74 \pm 8.11$ & 8.11 & 1.1441e-03 $\pm$ 7.9753e-05 & -3.2700e-07 \\
48 & Q0.4300\_-0.3634\_-0.1256 &	$179.06 \pm 4.53$ & 2.51 & 6.3181e-04 $\pm$ 7.0300e-06 & 3.3600e-06 \\
49 & Q0.4557\_0.3500\_-0.5300 &	$317.02 \pm 0.97$ & -0.18 & 5.9995e-04 $\pm$ 5.1670e-06 & -3.0700e-06 \\
50 & Q0.4557\_-0.5300\_0.3500 &	$90.16 \pm 7.57$ & -0.18 & 8.1272e-04 $\pm$ 1.2773e-05 & -3.0700e-06 \\
51 & Q0.6628\_0.9500\_-0.9500 &	$500.81 \pm 0.49$ & 0.00 & 7.9523e-04 $\pm$ 1.7720e-06 & 0.0000e+00 \\
52 & Q0.6667\_0.0000\_0.8000 &	$92.28 \pm 6.31$ & 0.00 & 1.2748e-03 $\pm$ 4.6067e-05 & 0.0000e+00 \\
53 & Q0.7000\_0.0000\_0.0000 &	$94.36 \pm 4.40$ & 2.64 & 9.5241e-04 $\pm$ 1.5886e-05 & 7.9930e-06 \\
54 & Q0.7147\_0.2205\_-0.7110 &	$314.09 \pm 2.14$ & 0.08 & 8.0837e-04 $\pm$ 5.0380e-06 & 2.5100e-07 \\
55 & Q0.8500\_0.0000\_-0.2500 &	$105.78 \pm 2.34$ & 0.99 & 9.4488e-04 $\pm$ 3.6510e-06 & -3.6280e-06 \\
56 & Q0.8500\_0.0000\_0.2500 &	$36.22 \pm 1.18$ & 0.99 & 1.0832e-03 $\pm$ 4.6330e-06 & -3.6280e-06 \\
57 & Q0.8500\_0.0000\_-0.6000 &	$198.63 \pm 1.17$ & 0.26 & 8.7115e-04 $\pm$ 8.6420e-06 & 7.0430e-06 \\
58 & Q0.8500\_0.0000\_0.6000 &	$99.54 \pm 1.32$ & 0.26 & 1.2072e-03 $\pm$ 1.8120e-05 & 7.0430e-06 \\
59 & Q0.8500\_0.0000\_-0.8500 &	$266.69 \pm 0.92$ & 0.26 & 8.2504e-04 $\pm$ 8.6130e-06 & 7.0430e-06 \\
60 & Q0.8500\_0.0000\_0.8500 &	$130.69 \pm 1.49$ & 0.26 & 1.3259e-03 $\pm$ 2.2764e-05 & 7.0430e-06 \\
61 & Q0.8500\_-0.2500\_0.0000 &	$34.43 \pm 4.20$ & 2.76 & 9.5753e-04 $\pm$ 1.4916e-05 & 1.0846e-05 \\
62 & Q0.8500\_0.2500\_0.0000 &	$86.83 \pm 2.95$ & 2.76 & 1.0533e-03 $\pm$ 1.5877e-05 & 1.0846e-05 \\
63 & Q0.8500\_-0.2500\_-0.2500 &	$58.42 \pm 1.24$ & 0.99 & 9.0538e-04 $\pm$ 3.6330e-06 & -3.6280e-06 \\
64 & Q0.8500\_-0.2500\_0.2500 &	$85.23 \pm 2.52$ & 0.99 & 1.0311e-03 $\pm$ 3.6940e-06 & -3.6280e-06 \\
65 & Q0.8500\_0.2500\_-0.2500 &	$153.66 \pm 1.65$ & 0.99 & 9.8892e-04 $\pm$ 3.6530e-06 & -3.6280e-06 \\
66 & Q0.8500\_0.2500\_0.2500 &	$28.84 \pm 1.03$ & 0.99 & 1.1427e-03 $\pm$ 4.9740e-06 & -3.6280e-06 \\
67 & Q0.8500\_-0.5000\_0.5000 &	$194.73 \pm 4.12$ & 0.26 & 1.0622e-03 $\pm$ 1.7908e-05 & 7.0430e-06 \\
68 & Q0.8500\_0.5000\_-0.5000 &	$268.68 \pm 4.64$ & 0.26 & 9.7748e-04 $\pm$ 1.3667e-05 & 7.0430e-06 \\
69 & Q0.8500\_0.5000\_0.5000 &	$14.74 \pm 1.68$ & 0.99 & 1.3295e-03 $\pm$ 1.5388e-05 & -3.6280e-06 \\
70 & Q0.8500\_0.8000\_0.2500 &	$100.72 \pm 3.29$ & 0.26 & 1.3070e-03 $\pm$ 8.0530e-06 & 7.0430e-06 \\
71 & Q0.8500\_-0.8000\_0.8000 &	$325.26 \pm 7.03$ & 0.26 & 1.1040e-03 $\pm$ 1.8641e-05 & 7.0430e-06 \\
72 & Q0.8500\_0.8000\_-0.8000 &	$409.24 \pm 4.29$ & 0.26 & 9.5279e-04 $\pm$ 1.1734e-05 & 7.0430e-06 \\
73 & Q0.8500\_0.8000\_0.8000 &	$3.74 \pm 4.62$ & 0.26 & 1.6679e-03 $\pm$ 2.1306e-05 & 7.0430e-06 \\
74 & Q0.8514\_0.7343\_-0.8267 &	$406.25 \pm 1.51$ & 1.25 & 9.4077e-04 $\pm$ 7.3140e-06 & 3.0400e-06 \\
\end{longtable*}

\clearpage
\begin{longtable*}{llrrcc}
\caption{The peak gravitatonal wave frequency and amplitude of the 22 strain mode for the most recent 
runs presented in this paper.  }
\label{tab:peakOA}\\
\hline
\hline
Run & Config. &  $m\omega_{22}^{peak}$ &  $(r/m)|h_{22}^{peak}|$ \\
\hline
\hline
\endfirsthead

\multicolumn{5}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & Config. &  $m\omega_{22}^{peak}$ &  $(r/m)|h_{22}^{peak}|$ \\
\hline
\endhead
\hline \multicolumn{6}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

1 & Q0.1429\_0.8000\_0.8000 &	$0.4184 \pm 0.0038$ & 0.1650 $\pm$ 0.0005 \\
2 & Q0.2000\_0.0000\_-0.5000 &	$0.2823 \pm 0.0029$ & 0.2049 $\pm$ 0.0002 \\
3 & Q0.2000\_0.0000\_0.5000 &	$0.3670 \pm 0.0052$ & 0.2110 $\pm$ 0.0008 \\
4 & Q0.2000\_-0.5000\_-0.2500 &	$0.2942 \pm 0.0025$ & 0.2065 $\pm$ 0.0010 \\
5 & Q0.2000\_-0.5000\_0.2500 &	$0.3375 \pm 0.0025$ & 0.2088 $\pm$ 0.0014 \\
6 & Q0.2000\_0.5000\_-0.2500 &	$0.2970 \pm 0.0044$ & 0.2060 $\pm$ 0.0009 \\
7 & Q0.2000\_0.5000\_0.2500 &	$0.3357 \pm 0.0030$ & 0.2094 $\pm$ 0.0016 \\
8 & Q0.2000\_-0.5000\_-0.6500 &	$0.2712 \pm 0.0030$ & 0.2038 $\pm$ 0.0001 \\
9 & Q0.2000\_-0.5000\_0.6500 &	$0.3887 \pm 0.0030$ & 0.2126 $\pm$ 0.0009 \\
10 & Q0.2000\_0.5000\_-0.6500 &	$0.2732 \pm 0.0043$ & 0.2045 $\pm$ 0.0007 \\
11 & Q0.2000\_0.5000\_0.6500 &	$0.3871 \pm 0.0078$ & 0.2108 $\pm$ 0.0007 \\
12 & Q0.2000\_0.8000\_-0.5000 &	$0.2842 \pm 0.0028$ & 0.2029 $\pm$ 0.0002 \\
13 & Q0.2000\_-0.8000\_-0.8000 &	$0.2620 \pm 0.0028$ & 0.2021 $\pm$ 0.0002 \\
14 & Q0.2000\_-0.8000\_0.8000 &	$0.3394 \pm 0.0016$ & 0.2047 $\pm$ 0.0009 \\
15 & Q0.2000\_0.8000\_-0.8000 &	$0.2594 \pm 0.0038$ & 0.2012 $\pm$ 0.0003 \\
16 & Q0.3333\_0.8250\_-0.8250 &	$0.2893 \pm 0.0028$ & 0.2799 $\pm$ 0.0006 \\
17 & Q0.4142\_0.0000\_0.0000 &	$0.3395 \pm 0.0031$ & 0.3188 $\pm$ 0.0006 \\
18 & Q0.4142\_0.0000\_-0.5000 &	$0.3139 \pm 0.0034$ & 0.3182 $\pm$ 0.0005 \\
19 & Q0.4142\_0.0000\_0.5000 &	$0.3795 \pm 0.0055$ & 0.3174 $\pm$ 0.0011 \\
20 & Q0.4142\_0.0000\_-0.8500 &	$0.2993 \pm 0.0033$ & 0.3186 $\pm$ 0.0010 \\
21 & Q0.4142\_0.0000\_0.8500 &	$0.4344 \pm 0.0080$ & 0.3176 $\pm$ 0.0019 \\
22 & Q0.4142\_-0.4000\_0.0686 &	$0.3379 \pm 0.0032$ & 0.3192 $\pm$ 0.0006 \\
23 & Q0.4142\_0.4000\_-0.0686 &	$0.3401 \pm 0.0042$ & 0.3194 $\pm$ 0.0004 \\
24 & Q0.4142\_-0.4000\_0.1657 &	$0.3460 \pm 0.0043$ & 0.3192 $\pm$ 0.0003 \\
25 & Q0.4142\_0.4000\_-0.1657 &	$0.3327 \pm 0.0034$ & 0.3181 $\pm$ 0.0000 \\
26 & Q0.4142\_-0.5000\_-0.2500 &	$0.3175 \pm 0.0035$ & 0.3173 $\pm$ 0.0001 \\
27 & Q0.4142\_-0.5000\_0.2500 &	$0.3499 \pm 0.0041$ & 0.3201 $\pm$ 0.0004 \\
28 & Q0.4142\_0.5000\_-0.2500 &	$0.3260 \pm 0.0034$ & 0.3180 $\pm$ 0.0002 \\
29 & Q0.4142\_0.5000\_0.2500 &	$0.3665 \pm 0.0052$ & 0.3208 $\pm$ 0.0006 \\
30 & Q0.4142\_-0.5000\_-0.6500 &	$0.2996 \pm 0.0035$ & 0.3177 $\pm$ 0.0006 \\
31 & Q0.4142\_-0.5000\_0.6500 &	$0.3747 \pm 0.0064$ & 0.3207 $\pm$ 0.0009 \\
32 & Q0.4142\_0.5000\_-0.6500 &	$0.3053 \pm 0.0034$ & 0.3151 $\pm$ 0.0007 \\
33 & Q0.4142\_0.5000\_0.6500 &	$0.4065 \pm 0.0049$ & 0.3219 $\pm$ 0.0016 \\
34 & Q0.4142\_-0.8000\_0.0000 &	$0.3345 \pm 0.0037$ & 0.3162 $\pm$ 0.0000 \\
35 & Q0.4142\_0.8000\_0.0000 &	$0.3479 \pm 0.0049$ & 0.3164 $\pm$ 0.0001 \\
36 & Q0.4142\_-0.8000\_0.1373 &	$0.3452 \pm 0.0033$ & 0.3227 $\pm$ 0.0001 \\
37 & Q0.4142\_0.8000\_-0.1373 &	$0.3326 \pm 0.0065$ & 0.3167 $\pm$ 0.0005 \\
38 & Q0.4142\_-0.8000\_0.3314 &	$0.3400 \pm 0.0033$ & 0.3156 $\pm$ 0.0003 \\
39 & Q0.4142\_0.8000\_-0.3314 &	$0.3331 \pm 0.0042$ & 0.3184 $\pm$ 0.0006 \\
40 & Q0.4142\_-0.8000\_-0.5000 &	$0.2991 \pm 0.0032$ & 0.3170 $\pm$ 0.0005 \\
41 & Q0.4142\_-0.8000\_0.5000 &	$0.3478 \pm 0.0047$ & 0.3172 $\pm$ 0.0003 \\
42 & Q0.4142\_0.8000\_-0.5000 &	$0.3224 \pm 0.0033$ & 0.3204 $\pm$ 0.0008 \\
43 & Q0.4142\_0.8000\_0.5000 &	$0.3766 \pm 0.0064$ & 0.3184 $\pm$ 0.0011 \\
44 & Q0.4142\_-0.8000\_-0.8000 &	$0.2894 \pm 0.0034$ & 0.3170 $\pm$ 0.0004 \\
45 & Q0.4142\_-0.8000\_0.8000 &	$0.4038 \pm 0.0064$ & 0.3265 $\pm$ 0.0009 \\
46 & Q0.4142\_0.8000\_-0.8000 &	$0.2975 \pm 0.0040$ & 0.3104 $\pm$ 0.0008 \\
47 & Q0.4142\_0.8000\_0.8000 &	$0.4263 \pm 0.0081$ & 0.3220 $\pm$ 0.0018 \\
48 & Q0.4300\_-0.3634\_-0.1256 &	$0.3291 \pm 0.0025$ & 0.3239 $\pm$ 0.0000 \\
49 & Q0.4557\_0.3500\_-0.5300 &	$0.3170 \pm 0.0066$ & 0.3305 $\pm$ 0.0000 \\
50 & Q0.4557\_-0.5300\_0.3500 &	$0.3573 \pm 0.0025$ & 0.3318 $\pm$ 0.0005 \\
51 & Q0.6628\_0.9500\_-0.9500 &	$0.3282 \pm 0.0193$ & 0.3744 $\pm$ 0.0043 \\
52 & Q0.6667\_0.0000\_0.8000 &	$0.4073 \pm 0.0074$ & 0.3753 $\pm$ 0.0016 \\
53 & Q0.7000\_0.0000\_0.0000 &	$0.3547 \pm 0.0041$ & 0.3806 $\pm$ 0.0006 \\
54 & Q0.7147\_0.2205\_-0.7110 &	$0.3266 \pm 0.0027$ & 0.3795 $\pm$ 0.0013 \\
55 & Q0.8500\_0.0000\_-0.2500 &	$0.3474 \pm 0.0028$ & 0.3915 $\pm$ 0.0003 \\
56 & Q0.8500\_0.0000\_0.2500 &	$0.3690 \pm 0.0041$ & 0.3915 $\pm$ 0.0004 \\
57 & Q0.8500\_0.0000\_-0.6000 &	$0.3339 \pm 0.0035$ & 0.3909 $\pm$ 0.0010 \\
58 & Q0.8500\_0.0000\_0.6000 &	$0.3858 \pm 0.0048$ & 0.3911 $\pm$ 0.0010 \\
59 & Q0.8500\_0.0000\_-0.8500 &	$0.3268 \pm 0.0031$ & 0.3918 $\pm$ 0.0015 \\
60 & Q0.8500\_0.0000\_0.8500 &	$0.4011 \pm 0.0059$ & 0.3897 $\pm$ 0.0011 \\
61 & Q0.8500\_-0.2500\_0.0000 &	$0.3503 \pm 0.0038$ & 0.3912 $\pm$ 0.0002 \\
62 & Q0.8500\_0.2500\_0.0000 &	$0.3643 \pm 0.0052$ & 0.3910 $\pm$ 0.0006 \\
63 & Q0.8500\_-0.2500\_-0.2500 &	$0.3408 \pm 0.0029$ & 0.3915 $\pm$ 0.0003 \\
64 & Q0.8500\_-0.2500\_0.2500 &	$0.3606 \pm 0.0031$ & 0.3915 $\pm$ 0.0005 \\
65 & Q0.8500\_0.2500\_-0.2500 &	$0.3543 \pm 0.0027$ & 0.3915 $\pm$ 0.0004 \\
66 & Q0.8500\_0.2500\_0.2500 &	$0.3781 \pm 0.0057$ & 0.3916 $\pm$ 0.0011 \\
67 & Q0.8500\_-0.5000\_0.5000 &	$0.3642 \pm 0.0023$ & 0.3914 $\pm$ 0.0006 \\
68 & Q0.8500\_0.5000\_-0.5000 &	$0.3497 \pm 0.0022$ & 0.3915 $\pm$ 0.0012 \\
69 & Q0.8500\_0.5000\_0.5000 &	$0.4024 \pm 0.0112$ & 0.3922 $\pm$ 0.0023 \\
70 & Q0.8500\_0.8000\_0.2500 &	$0.4035 \pm 0.0061$ & 0.3921 $\pm$ 0.0017 \\
71 & Q0.8500\_-0.8000\_0.8000 &	$0.3694 \pm 0.0021$ & 0.3891 $\pm$ 0.0037 \\
72 & Q0.8500\_0.8000\_-0.8000 &	$0.3491 \pm 0.0031$ & 0.3914 $\pm$ 0.0038 \\
73 & Q0.8500\_0.8000\_0.8000 &	$0.4416 \pm 0.0083$ & 0.3951 $\pm$ 0.0032 \\
74 & Q0.8514\_0.7343\_-0.8267 &	$0.3485 \pm 0.0052$ & 0.3897 $\pm$ 0.0023 \\
\end{longtable*}

\clearpage
\begin{longtable*}{llrrcc}
\caption{The peak gravitatonal wave frequency and amplitude of the 22 strain mode for the  
runs presented in Ref~\cite{Healy:2016lce}  }
\label{tab:peakOA2}\\
\hline
\hline
Run & Config. &  $m\omega_{22}^{peak}$ & $(r/m)|h_{22}^{peak}|$ \\
\hline
\endfirsthead

\multicolumn{6}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & Config. &  $m\omega_{22}^{peak}$ & $(r/m)|h_{22}^{peak}|$ \\
\hline
\endhead
\hline \multicolumn{6}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

75 & Q0.1667\_0.0000\_0.0000 &	$0.3078 \pm 0.0025$ & 0.1812 $\pm$ 0.0004 \\
76 & Q0.2000\_0.0000\_0.0000 &	$0.3152 \pm 0.0028$ & 0.2074 $\pm$ 0.0005 \\
77 & Q0.2500\_0.0000\_0.0000 &	$0.3205 \pm 0.0033$ & 0.2406 $\pm$ 0.0005 \\
78 & Q0.3333\_0.0000\_0.0000 &	$0.3328 \pm 0.0034$ & 0.2859 $\pm$ 0.0002 \\
79 & Q0.3333\_0.0000\_-0.5000 &	$0.3003 \pm 0.0036$ & 0.2836 $\pm$ 0.0000 \\
80 & Q0.3333\_0.0000\_0.5000 &	$0.3785 \pm 0.0024$ & 0.2878 $\pm$ 0.0001 \\
81 & Q0.3333\_0.0000\_-0.8500 &	$0.2857 \pm 0.0045$ & 0.2806 $\pm$ 0.0002 \\
82 & Q0.3333\_0.0000\_0.8500 &	$0.4056 \pm 0.0072$ & 0.2891 $\pm$ 0.0003 \\
83 & Q0.3333\_-0.5000\_-0.2500 &	$0.3113 \pm 0.0029$ & 0.2842 $\pm$ 0.0003 \\
84 & Q0.3333\_-0.5000\_0.2500 &	$0.3482 \pm 0.0024$ & 0.2866 $\pm$ 0.0003 \\
85 & Q0.3333\_0.5000\_-0.2500 &	$0.3186 \pm 0.0046$ & 0.2850 $\pm$ 0.0000 \\
86 & Q0.3333\_0.5000\_0.2500 &	$0.3568 \pm 0.0035$ & 0.2872 $\pm$ 0.0001 \\
87 & Q0.3333\_-0.5000\_-0.6500 &	$0.2905 \pm 0.0040$ & 0.2832 $\pm$ 0.0001 \\
88 & Q0.3333\_-0.5000\_0.6500 &	$0.3864 \pm 0.0026$ & 0.2884 $\pm$ 0.0002 \\
89 & Q0.3333\_0.5000\_-0.6500 &	$0.2961 \pm 0.0039$ & 0.2839 $\pm$ 0.0001 \\
90 & Q0.3333\_0.5000\_0.6500 &	$0.4025 \pm 0.0061$ & 0.2885 $\pm$ 0.0003 \\
91 & Q0.3333\_-0.8000\_0.0000 &	$0.3232 \pm 0.0029$ & 0.2829 $\pm$ 0.0002 \\
92 & Q0.3333\_0.8000\_0.0000 &	$0.3403 \pm 0.0031$ & 0.2885 $\pm$ 0.0001 \\
93 & Q0.3333\_-0.8000\_-0.5000 &	$0.2950 \pm 0.0031$ & 0.2814 $\pm$ 0.0000 \\
94 & Q0.3333\_-0.8000\_0.5000 &	$0.3610 \pm 0.0037$ & 0.2881 $\pm$ 0.0003 \\
95 & Q0.3333\_0.8000\_-0.5000 &	$0.3024 \pm 0.0038$ & 0.2829 $\pm$ 0.0001 \\
96 & Q0.3333\_0.8000\_0.5000 &	$0.3810 \pm 0.0024$ & 0.2888 $\pm$ 0.0002 \\
97 & Q0.3333\_-0.8000\_-0.8000 &	$0.2814 \pm 0.0044$ & 0.2826 $\pm$ 0.0001 \\
98 & Q0.3333\_0.8000\_0.8000 &	$0.4331 \pm 0.0051$ & 0.2895 $\pm$ 0.0002 \\
99 & Q0.4000\_0.0000\_0.0000 &	$0.3382 \pm 0.0029$ & 0.3139 $\pm$ 0.0000 \\
100 & Q0.5000\_0.0000\_0.0000 &	$0.3462 \pm 0.0031$ & 0.3450 $\pm$ 0.0004 \\
101 & Q0.5000\_0.0000\_-0.8000 &	$0.3080 \pm 0.0036$ & 0.3423 $\pm$ 0.0009 \\
102 & Q0.5000\_0.0000\_0.8000 &	$0.4040 \pm 0.0046$ & 0.3477 $\pm$ 0.0010 \\
103 & Q0.5000\_-0.5000\_-0.1000 &	$0.3332 \pm 0.0037$ & 0.3452 $\pm$ 0.0001 \\
104 & Q0.5000\_0.5000\_0.1000 &	$0.3609 \pm 0.0047$ & 0.3456 $\pm$ 0.0003 \\
105 & Q0.5000\_-0.5000\_0.5000 &	$0.3712 \pm 0.0028$ & 0.3459 $\pm$ 0.0005 \\
106 & Q0.5000\_0.5000\_-0.5000 &	$0.3246 \pm 0.0038$ & 0.3436 $\pm$ 0.0005 \\
107 & Q0.5000\_-0.5000\_-0.6000 &	$0.3092 \pm 0.0034$ & 0.3439 $\pm$ 0.0006 \\
108 & Q0.5000\_0.5000\_0.6000 &	$0.4021 \pm 0.0044$ & 0.3462 $\pm$ 0.0010 \\
109 & Q0.6000\_0.0000\_0.0000 &	$0.3517 \pm 0.0029$ & 0.3661 $\pm$ 0.0004 \\
110 & Q0.6667\_0.0000\_0.0000 &	$0.3525 \pm 0.0028$ & 0.3757 $\pm$ 0.0003 \\
111 & Q0.7500\_0.0000\_0.0000 &	$0.3560 \pm 0.0028$ & 0.3844 $\pm$ 0.0007 \\
112 & Q0.7500\_0.0000\_0.2500 &	$0.3674 \pm 0.0047$ & 0.3843 $\pm$ 0.0003 \\
113 & Q0.7500\_0.0000\_-0.5000 &	$0.3336 \pm 0.0042$ & 0.3846 $\pm$ 0.0003 \\
114 & Q0.7500\_0.0000\_0.5000 &	$0.3827 \pm 0.0044$ & 0.3848 $\pm$ 0.0006 \\
115 & Q0.7500\_0.0000\_-0.8000 &	$0.3218 \pm 0.0039$ & 0.3840 $\pm$ 0.0007 \\
116 & Q0.7500\_0.0000\_0.8000 &	$0.3998 \pm 0.0054$ & 0.3843 $\pm$ 0.0010 \\
117 & Q0.7500\_-0.2500\_0.2500 &	$0.3605 \pm 0.0045$ & 0.3844 $\pm$ 0.0002 \\
118 & Q0.7500\_0.2500\_-0.2500 &	$0.3507 \pm 0.0039$ & 0.3842 $\pm$ 0.0002 \\
119 & Q0.7500\_-0.5000\_0.0000 &	$0.3439 \pm 0.0041$ & 0.3845 $\pm$ 0.0003 \\
120 & Q0.7500\_0.5000\_0.0000 &	$0.3708 \pm 0.0041$ & 0.3845 $\pm$ 0.0003 \\
121 & Q0.7500\_-0.5000\_0.2500 &	$0.3537 \pm 0.0044$ & 0.3842 $\pm$ 0.0001 \\
122 & Q0.7500\_0.5000\_-0.2500 &	$0.3566 \pm 0.0042$ & 0.3846 $\pm$ 0.0000 \\
123 & Q0.7500\_-0.5000\_-0.5000 &	$0.3242 \pm 0.0037$ & 0.3855 $\pm$ 0.0005 \\
124 & Q0.7500\_-0.5000\_0.5000 &	$0.3675 \pm 0.0043$ & 0.3847 $\pm$ 0.0002 \\
125 & Q0.7500\_0.5000\_-0.5000 &	$0.3454 \pm 0.0044$ & 0.3846 $\pm$ 0.0004 \\
126 & Q0.7500\_0.5000\_0.5000 &	$0.4011 \pm 0.0047$ & 0.3856 $\pm$ 0.0010 \\
127 & Q0.7500\_-0.5000\_0.8000 &	$0.3794 \pm 0.0062$ & 0.3848 $\pm$ 0.0003 \\
128 & Q0.7500\_-0.8000\_0.0000 &	$0.3379 \pm 0.0040$ & 0.3849 $\pm$ 0.0004 \\
129 & Q0.7500\_0.8000\_0.0000 &	$0.3772 \pm 0.0051$ & 0.3862 $\pm$ 0.0004 \\
130 & Q0.7500\_-0.8000\_0.8000 &	$0.3738 \pm 0.0027$ & 0.3869 $\pm$ 0.0021 \\
131 & Q0.7500\_-0.8500\_0.6375 &	$0.3657 \pm 0.0038$ & 0.3844 $\pm$ 0.0018 \\
132 & Q0.7500\_0.8500\_-0.6375 &	$0.3448 \pm 0.0042$ & 0.3847 $\pm$ 0.0007 \\
133 & Q0.8200\_-0.4400\_0.3300 &	$0.3588 \pm 0.0032$ & 0.3899 $\pm$ 0.0002 \\
134 & Q0.8500\_0.0000\_0.0000 &	$0.3574 \pm 0.0027$ & 0.3909 $\pm$ 0.0005 \\
135 & Q1.0000\_0.0000\_-0.5000 &	$0.3413 \pm 0.0041$ & 0.3943 $\pm$ 0.0004 \\
136 & Q1.0000\_0.0000\_-0.8000 &	$0.3314 \pm 0.0042$ & 0.3934 $\pm$ 0.0005 \\
137 & Q1.0000\_-0.2500\_0.0000 &	$0.3502 \pm 0.0041$ & 0.3939 $\pm$ 0.0001 \\
138 & Q1.0000\_-0.2500\_-0.2500 &	$0.3408 \pm 0.0047$ & 0.3938 $\pm$ 0.0002 \\
139 & Q1.0000\_-0.2500\_0.2500 &	$0.3571 \pm 0.0049$ & 0.3937 $\pm$ 0.0002 \\
140 & Q1.0000\_0.2500\_0.2500 &	$0.3768 \pm 0.0051$ & 0.3938 $\pm$ 0.0008 \\
141 & Q1.0000\_-0.5000\_-0.5000 &	$0.3265 \pm 0.0038$ & 0.3949 $\pm$ 0.0004 \\
142 & Q1.0000\_0.5000\_0.5000 &	$0.4036 \pm 0.0044$ & 0.3943 $\pm$ 0.0011 \\
143 & Q1.0000\_-0.8000\_-0.4000 &	$0.3213 \pm 0.0042$ & 0.3944 $\pm$ 0.0008 \\
144 & Q1.0000\_-0.8000\_-0.8000 &	$0.3109 \pm 0.0038$ & 0.3951 $\pm$ 0.0005 \\
145 & Q1.0000\_0.8000\_0.8000 &	$0.4368 \pm 0.0066$ & 0.3970 $\pm$ 0.0018 \\
\end{longtable*}
\begin{tabular}{llrrcc}
Run & Config. &  $m\omega_{22}^{peak}$ & $(r/m)|h_{22}^{peak}|$ \\
\hline

146 & Q1.00\_0.00\_0.00 &	$0.3580 \pm 0.0080$ & 0.3937 $\pm$ 0.0029 \\
147 & Q1.00\_0.00\_0.40 &	$0.3738 \pm 0.0031$ & 0.3935 $\pm$ 0.0002 \\
148 & Q1.00\_0.00\_0.60 &	$0.3806 \pm 0.0043$ & 0.3935 $\pm$ 0.0005 \\
149 & Q1.00\_0.00\_0.80 &	$0.3921 \pm 0.0031$ & 0.3937 $\pm$ 0.0005 \\
150 & Q1.00\_0.20\_0.80 &	$0.4010 \pm 0.0046$ & 0.3948 $\pm$ 0.0009 \\
151 & Q1.00\_-0.40\_0.40 &	$0.3584 \pm 0.0032$ & 0.3934 $\pm$ 0.0002 \\
152 & Q1.00\_0.40\_0.80 &	$0.4134 \pm 0.0032$ & 0.3951 $\pm$ 0.0010 \\
153 & Q1.00\_-0.60\_0.60 &	$0.3583 \pm 0.0031$ & 0.3947 $\pm$ 0.0002 \\
154 & Q1.00\_-0.80\_0.80 &	$0.3530 \pm 0.0024$ & 0.3989 $\pm$ 0.0006 \\
155 & Q1.33\_0.00\_-0.25 &	$0.3450 \pm 0.0034$ & 0.3848 $\pm$ 0.0003 \\
156 & Q1.33\_-0.80\_0.45 &	$0.3524 \pm 0.0040$ & 0.3840 $\pm$ 0.0002 \\
157 & Q1.33\_0.80\_-0.45 &	$0.3565 \pm 0.0035$ & 0.3856 $\pm$ 0.0002 \\
158 & Q1.33\_-0.80\_-0.60 &	$0.3145 \pm 0.0027$ & 0.3850 $\pm$ 0.0005 \\
159 & Q1.33\_0.80\_0.60 &	$0.4242 \pm 0.0039$ & 0.3865 $\pm$ 0.0012 \\
160 & Q1.33\_0.80\_-0.80 &	$0.3398 \pm 0.0032$ & 0.3828 $\pm$ 0.0009 \\
161 & Q2.00\_0.00\_-0.50 &	$0.3170 \pm 0.0030$ & 0.3435 $\pm$ 0.0004 \\
162 & Q2.00\_0.00\_0.50 &	$0.3853 \pm 0.0035$ & 0.3454 $\pm$ 0.0004 \\
163 & Q2.00\_-0.80\_0.20 &	$0.3429 \pm 0.0031$ & 0.3449 $\pm$ 0.0003 \\
164 & Q2.00\_0.80\_-0.20 &	$0.3448 \pm 0.0033$ & 0.3461 $\pm$ 0.0002 \\
165 & Q2.00\_-0.80\_-0.40 &	$0.3143 \pm 0.0029$ & 0.3433 $\pm$ 0.0003 \\
166 & Q2.00\_0.80\_0.40 &	$0.3885 \pm 0.0041$ & 0.3456 $\pm$ 0.0005 \\
167 & Q2.00\_-0.80\_-0.80 &	$0.2980 \pm 0.0026$ & 0.3437 $\pm$ 0.0006 \\
168 & Q2.00\_-0.80\_0.80 &	$0.3707 \pm 0.0027$ & 0.3426 $\pm$ 0.0002 \\
169 & Q2.00\_0.80\_-0.80 &	$0.3116 \pm 0.0024$ & 0.3457 $\pm$ 0.0009 \\
170 & Q2.00\_0.80\_0.80 &	$0.4315 \pm 0.0063$ & 0.3487 $\pm$ 0.0012 \\
171 & Q3.00\_0.00\_-0.67 &	$0.2921 \pm 0.0023$ & 0.2833 $\pm$ 0.0003 \\
172 & Q3.00\_0.00\_0.67 &	$0.4046 \pm 0.0043$ & 0.2888 $\pm$ 0.0006 \\
173 & Q3.00\_-0.80\_0.80 &	$0.3734 \pm 0.0023$ & 0.2871 $\pm$ 0.0001 \\
174 & Q3.00\_0.80\_-0.80 &	$0.2827 \pm 0.0022$ & 0.2810 $\pm$ 0.0005 \\
175 & Q4.00\_0.00\_-0.75 &	$0.2764 \pm 0.0021$ & 0.2370 $\pm$ 0.0002 \\
176 & Q4.00\_0.00\_0.75 &	$0.3998 \pm 0.0038$ & 0.2448 $\pm$ 0.0004 \\
177 & Q4.00\_0.80\_-0.80 &	$0.2773 \pm 0.0046$ & 0.2378 $\pm$ 0.0002 \\
178 & Q5.00\_0.00\_-0.80 &	$0.2637 \pm 0.0021$ & 0.2011 $\pm$ 0.0003 \\
179 & Q5.00\_0.00\_0.80 &	$0.4248 \pm 0.0050$ & 0.2081 $\pm$ 0.0006 \\
180 & Q6.00\_0.00\_-0.83 &	$0.2569 \pm 0.0023$ & 0.1760 $\pm$ 0.0002 \\
181 & Q6.00\_0.00\_0.83 &	$0.4382 \pm 0.0313$ & 0.1854 $\pm$ 0.0004 \\
\hline
\end{tabular}
